Dimensions of spaces of level one automorphic forms for split classical groups using the trace formula

We consider the problem of explicitly computing dimensions of spaces of automorphic or modular forms in level one, for a split classical group $\mathbf{G}$ over $\mathbb{Q}$ such that $\mathbf{G}(\R)$ has discrete series. Our main contribution is an algorithm calculating orbital integrals for the characteristic function of $\mathbf{G}(\mathbb{Z}_p)$ at torsion elements of $\mathbf{G}(\mathbb{Q}_p)$. We apply it to compute the geometric side in Arthur's specialisation of his invariant trace formula involving stable discrete series pseudo-coefficients for $\mathbf{G}(\mathbb{R})$. Therefore we explicitly compute the Euler-Poincar\'e characteristic of the level one discrete automorphic spectrum of $\mathbf{G}$ with respect to a finite-dimensional representation of $\mathbf{G}(\mathbb{R})$. For such a group $\mathbf{G}$, Arthur's endoscopic classification of the discrete spectrum allows to analyse precisely this Euler-Poincar\'e characteristic. For example one can deduce the number of everywhere unramified automorphic representations $\pi$ of $\mathbf{G}$ such that $\pi_{\infty}$ is isomorphic to a given discrete series representation of $\mathbf{G}(\mathbb{R})$. Dimension formulae for the spaces of vector-valued Siegel modular forms are easily derived.

==> (inline-0) <==
\begin{tabular}{cc|cc|cc}
\hline
Char.\ pol.\ & mass & Char.\ pol.\ & mass & Char.\ pol.\ & mass \\
\hline
$\Phi_{1}^{3} $ & $-1/12$ & $\Phi_{1} \Phi_{2}^{2} $ & $1/4$ & $\Phi_{1} \Phi_{3} $ & $1/3$ \\
\hline
\end{tabular}
\begin{tabular}{cc|cc|cc|cc}
\hline
Char.\ pol.\ & mass & Char.\ pol.\ & mass & Char.\ pol.\ & mass & Char.\ pol.\ & mass \\
\hline
$\Phi_{1}^{5} $ & $-1/1440$ & $\Phi_{1}^{3} \Phi_{2}^{2} $ & $-1/48$ & $\Phi_{1} \Phi_{2}^{4} $ & $7/288$ & $\Phi_{1} \Phi_{2}^{2} \Phi_{4} $ & $1/4$ \\
$\Phi_{1} \Phi_{4}^{2} $ & $-1/24$ & $\Phi_{1}^{3} \Phi_{3} $ & $-1/36$ & $\Phi_{1} \Phi_{2}^{2} \Phi_{3} $ & $1/12$ & $\Phi_{1} \Phi_{3}^{2} $ & $-1/36$ \\
$\Phi_{1} \Phi_{2}^{2} \Phi_{6} $ & $2/9$ & $\Phi_{1} \Phi_{6}^{2} $ & $-1/36$ & $\Phi_{1} \Phi_{12} $ & $1/6$ & $\Phi_{1} \Phi_{5} $ & $2/5$ \\
\hline
\end{tabular}
\begin{tabular}{cc|cc|cc}
\hline
Char.\ pol.\ & mass & Char.\ pol.\ & mass & Char.\ pol.\ & mass \\
\hline
$\Phi_{1}^{7} $ & $1/483840$ & $\Phi_{1}^{5} \Phi_{2}^{2} $ & $-19/23040$ & $\Phi_{1}^{3} \Phi_{2}^{4} $ & $-331/13824$ \\
$\Phi_{1} \Phi_{2}^{6} $ & $1/7680$ & $\Phi_{1}^{3} \Phi_{2}^{2} \Phi_{4} $ & $-11/192$ & $\Phi_{1} \Phi_{2}^{4} \Phi_{4} $ & $1/64$ \\
$\Phi_{1}^{3} \Phi_{4}^{2} $ & $25/1152$ & $\Phi_{1} \Phi_{2}^{2} \Phi_{4}^{2} $ & $-7/384$ & $\Phi_{1} \Phi_{2}^{2} \Phi_{8} $ & $3/16$ \\
$\Phi_{1} \Phi_{4} \Phi_{8} $ & $3/16$ & $\Phi_{1}^{5} \Phi_{3} $ & $-1/1440$ & $\Phi_{1}^{3} \Phi_{2}^{2} \Phi_{3} $ & $-1/36$ \\
$\Phi_{1} \Phi_{2}^{4} \Phi_{3} $ & $7/864$ & $\Phi_{1} \Phi_{2}^{2} \Phi_{3} \Phi_{4} $ & $1/24$ & $\Phi_{1} \Phi_{3} \Phi_{4}^{2} $ & $-1/72$ \\
$\Phi_{1}^{3} \Phi_{3}^{2} $ & $7/144$ & $\Phi_{1} \Phi_{2}^{2} \Phi_{3}^{2} $ & $-1/144$ & $\Phi_{1} \Phi_{3}^{3} $ & $1/216$ \\
$\Phi_{1}^{3} \Phi_{2}^{2} \Phi_{6} $ & $-23/432$ & $\Phi_{1} \Phi_{2}^{4} \Phi_{6} $ & $1/48$ & $\Phi_{1} \Phi_{2}^{2} \Phi_{4} \Phi_{6} $ & $1/8$ \\
$\Phi_{1} \Phi_{2}^{2} \Phi_{3} \Phi_{6} $ & $5/27$ & $\Phi_{1}^{3} \Phi_{6}^{2} $ & $1/432$ & $\Phi_{1} \Phi_{2}^{2} \Phi_{6}^{2} $ & $1/48$ \\
$\Phi_{1} \Phi_{3} \Phi_{6}^{2} $ & $1/216$ & $\Phi_{1}^{3} \Phi_{12} $ & $-1/72$ & $\Phi_{1} \Phi_{2}^{2} \Phi_{12} $ & $1/24$ \\
$\Phi_{1} \Phi_{3} \Phi_{12} $ & $5/36$ & $\Phi_{1} \Phi_{9} $ & $1/3$ & $\Phi_{1}^{3} \Phi_{5} $ & $-1/15$ \\
$\Phi_{1} \Phi_{2}^{2} \Phi_{5} $ & $1/10$ & $\Phi_{1} \Phi_{3} \Phi_{5} $ & $1/15$ & $\Phi_{1} \Phi_{2}^{2} \Phi_{10} $ & $3/10$ \\
$\Phi_{1} \Phi_{7} $ & $3/7$ & & & & \\
\hline
\end{tabular}
\begin{tabular}{cc|cc|cc}
\hline
Char.\ pol.\ & mass & Char.\ pol.\ & mass & Char.\ pol.\ & mass \\
\hline
$\Phi_{1}^{9} $ & $1/116121600$ & $\Phi_{1}^{7} \Phi_{2}^{2} $ & $1/1935360$ & $\Phi_{1}^{5} \Phi_{2}^{4} $ & $-4963/1658880$ \\
$\Phi_{1}^{3} \Phi_{2}^{6} $ & $-31/92160$ & $\Phi_{1} \Phi_{2}^{8} $ & $121/116121600$ & $\Phi_{1}^{5} \Phi_{2}^{2} \Phi_{4} $ & $-67/23040$ \\
$\Phi_{1}^{3} \Phi_{2}^{4} \Phi_{4} $ & $-7/768$ & $\Phi_{1} \Phi_{2}^{6} \Phi_{4} $ & $1/2560$ & $\Phi_{1}^{5} \Phi_{4}^{2} $ & $109/138240$ \\
$\Phi_{1}^{3} \Phi_{2}^{2} \Phi_{4}^{2} $ & $37/4608$ & $\Phi_{1} \Phi_{2}^{4} \Phi_{4}^{2} $ & $-331/27648$ & $\Phi_{1} \Phi_{2}^{2} \Phi_{4}^{3} $ & $1/128$ \\
$\Phi_{1} \Phi_{4}^{4} $ & $1/7680$ & $\Phi_{1}^{3} \Phi_{2}^{2} \Phi_{8} $ & $-1/64$ & $\Phi_{1} \Phi_{2}^{4} \Phi_{8} $ & $1/64$ \\
$\Phi_{1}^{3} \Phi_{4} \Phi_{8} $ & $-1/64$ & $\Phi_{1} \Phi_{2}^{2} \Phi_{4} \Phi_{8} $ & $21/64$ & $\Phi_{1} \Phi_{8}^{2} $ & $1/32$ \\
$\Phi_{1}^{7} \Phi_{3} $ & $1/1451520$ & $\Phi_{1}^{5} \Phi_{2}^{2} \Phi_{3} $ & $-49/23040$ & $\Phi_{1}^{3} \Phi_{2}^{4} \Phi_{3} $ & $-331/41472$ \\
$\Phi_{1} \Phi_{2}^{6} \Phi_{3} $ & $1/23040$ & $\Phi_{1}^{3} \Phi_{2}^{2} \Phi_{3} \Phi_{4} $ & $5/576$ & $\Phi_{1} \Phi_{2}^{4} \Phi_{3} \Phi_{4} $ & $1/192$ \\
$\Phi_{1}^{3} \Phi_{3} \Phi_{4}^{2} $ & $25/3456$ & $\Phi_{1} \Phi_{2}^{2} \Phi_{3} \Phi_{4}^{2} $ & $-7/1152$ & $\Phi_{1} \Phi_{2}^{2} \Phi_{3} \Phi_{8} $ & $1/16$ \\
$\Phi_{1} \Phi_{3} \Phi_{4} \Phi_{8} $ & $1/16$ & $\Phi_{1}^{5} \Phi_{3}^{2} $ & $67/17280$ & $\Phi_{1}^{3} \Phi_{2}^{2} \Phi_{3}^{2} $ & $7/576$ \\
$\Phi_{1} \Phi_{2}^{4} \Phi_{3}^{2} $ & $-7/10368$ & $\Phi_{1} \Phi_{2}^{2} \Phi_{3}^{2} \Phi_{4} $ & $-1/144$ & $\Phi_{1} \Phi_{3}^{2} \Phi_{4}^{2} $ & $1/864$ \\
$\Phi_{1}^{3} \Phi_{3}^{3} $ & $-25/2592$ & $\Phi_{1} \Phi_{2}^{2} \Phi_{3}^{3} $ & $1/864$ & $\Phi_{1} \Phi_{3}^{4} $ & $1/25920$ \\
$\Phi_{1}^{5} \Phi_{2}^{2} \Phi_{6} $ & $-83/51840$ & $\Phi_{1}^{3} \Phi_{2}^{4} \Phi_{6} $ & $-7/576$ & $\Phi_{1} \Phi_{2}^{6} \Phi_{6} $ & $37/51840$ \\
$\Phi_{1}^{3} \Phi_{2}^{2} \Phi_{4} \Phi_{6} $ & $-1/96$ & $\Phi_{1} \Phi_{2}^{4} \Phi_{4} \Phi_{6} $ & $1/32$ & $\Phi_{1} \Phi_{2}^{2} \Phi_{4}^{2} \Phi_{6} $ & $-23/864$ \\
$\Phi_{1} \Phi_{2}^{2} \Phi_{6} \Phi_{8} $ & $1/8$ & $\Phi_{1}^{3} \Phi_{2}^{2} \Phi_{3} \Phi_{6} $ & $-11/324$ & $\Phi_{1} \Phi_{2}^{4} \Phi_{3} \Phi_{6} $ & $1/36$ \\
$\Phi_{1} \Phi_{2}^{2} \Phi_{3} \Phi_{4} \Phi_{6} $ & $1/6$ & $\Phi_{1} \Phi_{2}^{2} \Phi_{3}^{2} \Phi_{6} $ & $1/324$ & $\Phi_{1}^{5} \Phi_{6}^{2} $ & $1/51840$ \\
$\Phi_{1}^{3} \Phi_{2}^{2} \Phi_{6}^{2} $ & $-1/576$ & $\Phi_{1} \Phi_{2}^{4} \Phi_{6}^{2} $ & $-133/3456$ & $\Phi_{1} \Phi_{2}^{2} \Phi_{4} \Phi_{6}^{2} $ & $-1/16$ \\
$\Phi_{1} \Phi_{4}^{2} \Phi_{6}^{2} $ & $1/864$ & $\Phi_{1}^{3} \Phi_{3} \Phi_{6}^{2} $ & $-1/2592$ & $\Phi_{1} \Phi_{2}^{2} \Phi_{3} \Phi_{6}^{2} $ & $-13/288$ \\
$\Phi_{1} \Phi_{3}^{2} \Phi_{6}^{2} $ & $41/2592$ & $\Phi_{1} \Phi_{2}^{2} \Phi_{6}^{3} $ & $1/324$ & $\Phi_{1} \Phi_{6}^{4} $ & $1/25920$ \\
$\Phi_{1}^{5} \Phi_{12} $ & $-1/8640$ & $\Phi_{1}^{3} \Phi_{2}^{2} \Phi_{12} $ & $-1/288$ & $\Phi_{1} \Phi_{2}^{4} \Phi_{12} $ & $7/1728$ \\
$\Phi_{1} \Phi_{2}^{2} \Phi_{4} \Phi_{12} $ & $1/8$ & $\Phi_{1} \Phi_{4}^{2} \Phi_{12} $ & $1/48$ & $\Phi_{1}^{3} \Phi_{3} \Phi_{12} $ & $-5/432$ \\
$\Phi_{1} \Phi_{2}^{2} \Phi_{3} \Phi_{12} $ & $5/144$ & $\Phi_{1} \Phi_{3}^{2} \Phi_{12} $ & $1/432$ & $\Phi_{1} \Phi_{2}^{2} \Phi_{6} \Phi_{12} $ & $5/54$ \\
$\Phi_{1} \Phi_{6}^{2} \Phi_{12} $ & $1/432$ & $\Phi_{1} \Phi_{12}^{2} $ & $1/48$ & $\Phi_{1} \Phi_{24} $ & $1/4$ \\
$\Phi_{1}^{3} \Phi_{9} $ & $-1/36$ & $\Phi_{1} \Phi_{2}^{2} \Phi_{9} $ & $1/12$ & $\Phi_{1} \Phi_{3} \Phi_{9} $ & $4/9$ \\
$\Phi_{1} \Phi_{2}^{2} \Phi_{18} $ & $2/9$ & $\Phi_{1} \Phi_{6} \Phi_{18} $ & $1/9$ & $\Phi_{1}^{5} \Phi_{5} $ & $-7/3600$ \\
$\Phi_{1}^{3} \Phi_{2}^{2} \Phi_{5} $ & $-1/60$ & $\Phi_{1} \Phi_{2}^{4} \Phi_{5} $ & $7/720$ & $\Phi_{1} \Phi_{2}^{2} \Phi_{4} \Phi_{5} $ & $1/20$ \\
$\Phi_{1} \Phi_{4}^{2} \Phi_{5} $ & $-1/60$ & $\Phi_{1}^{3} \Phi_{3} \Phi_{5} $ & $1/180$ & $\Phi_{1} \Phi_{2}^{2} \Phi_{3} \Phi_{5} $ & $1/60$ \\
$\Phi_{1} \Phi_{3}^{2} \Phi_{5} $ & $-1/90$ & $\Phi_{1} \Phi_{2}^{2} \Phi_{5} \Phi_{6} $ & $4/45$ & $\Phi_{1} \Phi_{5} \Phi_{6}^{2} $ & $-1/90$ \\
$\Phi_{1} \Phi_{5} \Phi_{12} $ & $1/15$ & $\Phi_{1} \Phi_{5}^{2} $ & $1/100$ & $\Phi_{1}^{3} \Phi_{2}^{2} \Phi_{10} $ & $-1/40$ \\
$\Phi_{1} \Phi_{2}^{4} \Phi_{10} $ & $11/200$ & $\Phi_{1} \Phi_{2}^{2} \Phi_{4} \Phi_{10} $ & $3/20$ & $\Phi_{1} \Phi_{2}^{2} \Phi_{3} \Phi_{10} $ & $1/10$ \\
$\Phi_{1} \Phi_{2}^{2} \Phi_{6} \Phi_{10} $ & $1/5$ & $\Phi_{1} \Phi_{10}^{2} $ & $1/100$ & $\Phi_{1} \Phi_{20} $ & $3/10$ \\
$\Phi_{1} \Phi_{15} $ & $1/5$ & $\Phi_{1} \Phi_{30} $ & $1/5$ & $\Phi_{1}^{3} \Phi_{7} $ & $-1/28$ \\
$\Phi_{1} \Phi_{2}^{2} \Phi_{7} $ & $3/28$ & $\Phi_{1} \Phi_{3} \Phi_{7} $ & $1/7$ & $\Phi_{1} \Phi_{2}^{2} \Phi_{14} $ & $3/7$ \\
\hline
\end{tabular}
\begin{tabular}{cc|cc|cc}
\hline
Char.\ pol.\ & mass & Char.\ pol.\ & mass & Char.\ pol.\ & mass \\
\hline
$\Phi_{1}^{2} $ & $-1/12$ & $\Phi_{2}^{2} $ & $-1/12$ & $\Phi_{4} $ & $1/2$ \\
$\Phi_{3} $ & $1/3$ & $\Phi_{6} $ & $1/3$ & & \\
\hline
\end{tabular}
\begin{tabular}{cc|cc|cc|cc}
\hline
Char.\ pol.\ & mass & Char.\ pol.\ & mass & Char.\ pol.\ & mass & Char.\ pol.\ & mass \\
\hline
$\Phi_{1}^{4} $ & $-1/1440$ & $\Phi_{1}^{2} \Phi_{2}^{2} $ & $7/144$ & $\Phi_{2}^{4} $ & $-1/1440$ & $\Phi_{1}^{2} \Phi_{4} $ & $-1/24$ \\
$\Phi_{2}^{2} \Phi_{4} $ & $-1/24$ & $\Phi_{4}^{2} $ & $-1/24$ & $\Phi_{8} $ & $1/2$ & $\Phi_{1}^{2} \Phi_{3} $ & $-1/36$ \\
$\Phi_{2}^{2} \Phi_{3} $ & $-1/36$ & $\Phi_{3} \Phi_{4} $ & $1/6$ & $\Phi_{3}^{2} $ & $-1/36$ & $\Phi_{1}^{2} \Phi_{6} $ & $-1/36$ \\
$\Phi_{2}^{2} \Phi_{6} $ & $-1/36$ & $\Phi_{4} \Phi_{6} $ & $1/6$ & $\Phi_{3} \Phi_{6} $ & $4/9$ & $\Phi_{6}^{2} $ & $-1/36$ \\
$\Phi_{12} $ & $1/6$ & $\Phi_{5} $ & $2/5$ & $\Phi_{10} $ & $2/5$ & & \\ 
\hline
\end{tabular}
\begin{tabular}{cc|cc|cc}
\hline
Char.\ pol.\ & mass & Char.\ pol.\ & mass & Char.\ pol.\ & mass \\
\hline
$\Phi_{1}^{6} $ & $1/362880$ & $\Phi_{1}^{4} \Phi_{2}^{2} $ & $31/17280$ & $\Phi_{1}^{2} \Phi_{2}^{4} $ & $31/17280$ \\
$\Phi_{2}^{6} $ & $1/362880$ & $\Phi_{1}^{4} \Phi_{4} $ & $-1/2880$ & $\Phi_{1}^{2} \Phi_{2}^{2} \Phi_{4} $ & $7/288$ \\
$\Phi_{2}^{4} \Phi_{4} $ & $-1/2880$ & $\Phi_{1}^{2} \Phi_{4}^{2} $ & $7/288$ & $\Phi_{2}^{2} \Phi_{4}^{2} $ & $7/288$ \\
$\Phi_{4}^{3} $ & $1/48$ & $\Phi_{1}^{2} \Phi_{8} $ & $-1/24$ & $\Phi_{2}^{2} \Phi_{8} $ & $-1/24$ \\
$\Phi_{4} \Phi_{8} $ & $3/4$ & $\Phi_{1}^{4} \Phi_{3} $ & $-1/4320$ & $\Phi_{1}^{2} \Phi_{2}^{2} \Phi_{3} $ & $7/432$ \\
$\Phi_{2}^{4} \Phi_{3} $ & $-1/4320$ & $\Phi_{1}^{2} \Phi_{3} \Phi_{4} $ & $-1/72$ & $\Phi_{2}^{2} \Phi_{3} \Phi_{4} $ & $-1/72$ \\
$\Phi_{3} \Phi_{4}^{2} $ & $-1/72$ & $\Phi_{3} \Phi_{8} $ & $1/6$ & $\Phi_{1}^{2} \Phi_{3}^{2} $ & $25/432$ \\
$\Phi_{2}^{2} \Phi_{3}^{2} $ & $1/432$ & $\Phi_{3}^{2} \Phi_{4} $ & $-1/72$ & $\Phi_{3}^{3} $ & $1/162$ \\
$\Phi_{1}^{4} \Phi_{6} $ & $-1/4320$ & $\Phi_{1}^{2} \Phi_{2}^{2} \Phi_{6} $ & $7/432$ & $\Phi_{2}^{4} \Phi_{6} $ & $-1/4320$ \\
$\Phi_{1}^{2} \Phi_{4} \Phi_{6} $ & $-1/72$ & $\Phi_{2}^{2} \Phi_{4} \Phi_{6} $ & $-1/72$ & $\Phi_{4}^{2} \Phi_{6} $ & $-1/72$ \\
$\Phi_{6} \Phi_{8} $ & $1/6$ & $\Phi_{1}^{2} \Phi_{3} \Phi_{6} $ & $-1/27$ & $\Phi_{2}^{2} \Phi_{3} \Phi_{6} $ & $-1/27$ \\
$\Phi_{3} \Phi_{4} \Phi_{6} $ & $2/9$ & $\Phi_{3}^{2} \Phi_{6} $ & $1/54$ & $\Phi_{1}^{2} \Phi_{6}^{2} $ & $1/432$ \\
$\Phi_{2}^{2} \Phi_{6}^{2} $ & $25/432$ & $\Phi_{4} \Phi_{6}^{2} $ & $-1/72$ & $\Phi_{3} \Phi_{6}^{2} $ & $1/54$ \\
$\Phi_{6}^{3} $ & $1/162$ & $\Phi_{1}^{2} \Phi_{12} $ & $-1/72$ & $\Phi_{2}^{2} \Phi_{12} $ & $-1/72$ \\
$\Phi_{4} \Phi_{12} $ & $5/12$ & $\Phi_{3} \Phi_{12} $ & $2/9$ & $\Phi_{6} \Phi_{12} $ & $2/9$ \\
$\Phi_{9} $ & $4/9$ & $\Phi_{18} $ & $4/9$ & $\Phi_{1}^{2} \Phi_{5} $ & $-1/30$ \\
$\Phi_{2}^{2} \Phi_{5} $ & $-1/30$ & $\Phi_{4} \Phi_{5} $ & $1/5$ & $\Phi_{3} \Phi_{5} $ & $2/15$ \\
$\Phi_{5} \Phi_{6} $ & $2/15$ & $\Phi_{1}^{2} \Phi_{10} $ & $-1/30$ & $\Phi_{2}^{2} \Phi_{10} $ & $-1/30$ \\
$\Phi_{4} \Phi_{10} $ & $1/5$ & $\Phi_{3} \Phi_{10} $ & $2/15$ & $\Phi_{6} \Phi_{10} $ & $2/15$ \\
$\Phi_{7} $ & $4/7$ & $\Phi_{14} $ & $4/7$ & & \\
\hline
\end{tabular}
\begin{tabular}{cc|cc|cc|cc}
\hline
Char.\ pol.\ & mass & Char.\ pol.\ & mass & Char.\ pol.\ & mass & Char.\ pol.\ & mass \\
\hline
$\Phi_{1}^{8} $ & $1/87091200$ & $\Phi_{1}^{6} \Phi_{2}^{2} $ & $-127/4354560$ & $\Phi_{1}^{4} \Phi_{2}^{4} $ & $871/2073600$ & $\Phi_{1}^{2} \Phi_{2}^{6} $ & $-127/4354560$ \\
$\Phi_{2}^{8} $ & $1/87091200$ & $\Phi_{1}^{6} \Phi_{4} $ & $1/725760$ & $\Phi_{1}^{4} \Phi_{2}^{2} \Phi_{4} $ & $31/34560$ & $\Phi_{1}^{2} \Phi_{2}^{4} \Phi_{4} $ & $31/34560$ \\
$\Phi_{2}^{6} \Phi_{4} $ & $1/725760$ & $\Phi_{1}^{4} \Phi_{4}^{2} $ & $31/34560$ & $\Phi_{1}^{2} \Phi_{2}^{2} \Phi_{4}^{2} $ & $-361/3456$ & $\Phi_{2}^{4} \Phi_{4}^{2} $ & $31/34560$ \\
$\Phi_{1}^{2} \Phi_{4}^{3} $ & $-7/576$ & $\Phi_{2}^{2} \Phi_{4}^{3} $ & $-7/576$ & $\Phi_{4}^{4} $ & $1/5760$ & $\Phi_{1}^{4} \Phi_{8} $ & $-1/2880$ \\
$\Phi_{1}^{2} \Phi_{2}^{2} \Phi_{8} $ & $7/288$ & $\Phi_{2}^{4} \Phi_{8} $ & $-1/2880$ & $\Phi_{1}^{2} \Phi_{4} \Phi_{8} $ & $-3/16$ & $\Phi_{2}^{2} \Phi_{4} \Phi_{8} $ & $-3/16$ \\
$\Phi_{4}^{2} \Phi_{8} $ & $-1/48$ & $\Phi_{8}^{2} $ & $1/24$ & $\Phi_{16} $ & $1$ & $\Phi_{1}^{6} \Phi_{3} $ & $1/1088640$ \\
$\Phi_{1}^{4} \Phi_{2}^{2} \Phi_{3} $ & $31/51840$ & $\Phi_{1}^{2} \Phi_{2}^{4} \Phi_{3} $ & $31/51840$ & $\Phi_{2}^{6} \Phi_{3} $ & $1/1088640$ & $\Phi_{1}^{4} \Phi_{3} \Phi_{4} $ & $-1/8640$ \\
$\Phi_{1}^{2} \Phi_{2}^{2} \Phi_{3} \Phi_{4} $ & $7/864$ & $\Phi_{2}^{4} \Phi_{3} \Phi_{4} $ & $-1/8640$ & $\Phi_{1}^{2} \Phi_{3} \Phi_{4}^{2} $ & $7/864$ & $\Phi_{2}^{2} \Phi_{3} \Phi_{4}^{2} $ & $7/864$ \\
$\Phi_{3} \Phi_{4}^{3} $ & $1/144$ & $\Phi_{1}^{2} \Phi_{3} \Phi_{8} $ & $-1/72$ & $\Phi_{2}^{2} \Phi_{3} \Phi_{8} $ & $-1/72$ & $\Phi_{3} \Phi_{4} \Phi_{8} $ & $1/4$ \\
$\Phi_{1}^{4} \Phi_{3}^{2} $ & $241/51840$ & $\Phi_{1}^{2} \Phi_{2}^{2} \Phi_{3}^{2} $ & $-175/5184$ & $\Phi_{2}^{4} \Phi_{3}^{2} $ & $1/51840$ & $\Phi_{1}^{2} \Phi_{3}^{2} \Phi_{4} $ & $25/864$ \\
$\Phi_{2}^{2} \Phi_{3}^{2} \Phi_{4} $ & $1/864$ & $\Phi_{3}^{2} \Phi_{4}^{2} $ & $1/864$ & $\Phi_{3}^{2} \Phi_{8} $ & $-1/72$ & $\Phi_{1}^{2} \Phi_{3}^{3} $ & $-25/1944$ \\
$\Phi_{2}^{2} \Phi_{3}^{3} $ & $-1/1944$ & $\Phi_{3}^{3} \Phi_{4} $ & $1/324$ & $\Phi_{3}^{4} $ & $1/19440$ & $\Phi_{1}^{6} \Phi_{6} $ & $1/1088640$ \\
$\Phi_{1}^{4} \Phi_{2}^{2} \Phi_{6} $ & $31/51840$ & $\Phi_{1}^{2} \Phi_{2}^{4} \Phi_{6} $ & $31/51840$ & $\Phi_{2}^{6} \Phi_{6} $ & $1/1088640$ & $\Phi_{1}^{4} \Phi_{4} \Phi_{6} $ & $-1/8640$ \\
$\Phi_{1}^{2} \Phi_{2}^{2} \Phi_{4} \Phi_{6} $ & $7/864$ & $\Phi_{2}^{4} \Phi_{4} \Phi_{6} $ & $-1/8640$ & $\Phi_{1}^{2} \Phi_{4}^{2} \Phi_{6} $ & $7/864$ & $\Phi_{2}^{2} \Phi_{4}^{2} \Phi_{6} $ & $7/864$ \\
$\Phi_{4}^{3} \Phi_{6} $ & $1/144$ & $\Phi_{1}^{2} \Phi_{6} \Phi_{8} $ & $-1/72$ & $\Phi_{2}^{2} \Phi_{6} \Phi_{8} $ & $-1/72$ & $\Phi_{4} \Phi_{6} \Phi_{8} $ & $1/4$ \\
$\Phi_{1}^{4} \Phi_{3} \Phi_{6} $ & $-1/3240$ & $\Phi_{1}^{2} \Phi_{2}^{2} \Phi_{3} \Phi_{6} $ & $7/324$ & $\Phi_{2}^{4} \Phi_{3} \Phi_{6} $ & $-1/3240$ & $\Phi_{1}^{2} \Phi_{3} \Phi_{4} \Phi_{6} $ & $-1/54$ \\
$\Phi_{2}^{2} \Phi_{3} \Phi_{4} \Phi_{6} $ & $-1/54$ & $\Phi_{3} \Phi_{4}^{2} \Phi_{6} $ & $-1/54$ & $\Phi_{3} \Phi_{6} \Phi_{8} $ & $2/9$ & $\Phi_{1}^{2} \Phi_{3}^{2} \Phi_{6} $ & $-25/648$ \\
$\Phi_{2}^{2} \Phi_{3}^{2} \Phi_{6} $ & $-1/648$ & $\Phi_{3}^{2} \Phi_{4} \Phi_{6} $ & $1/108$ & $\Phi_{3}^{3} \Phi_{6} $ & $5/243$ & $\Phi_{1}^{4} \Phi_{6}^{2} $ & $1/51840$ \\
$\Phi_{1}^{2} \Phi_{2}^{2} \Phi_{6}^{2} $ & $-175/5184$ & $\Phi_{2}^{4} \Phi_{6}^{2} $ & $241/51840$ & $\Phi_{1}^{2} \Phi_{4} \Phi_{6}^{2} $ & $1/864$ & $\Phi_{2}^{2} \Phi_{4} \Phi_{6}^{2} $ & $25/864$ \\
$\Phi_{4}^{2} \Phi_{6}^{2} $ & $1/864$ & $\Phi_{6}^{2} \Phi_{8} $ & $-1/72$ & $\Phi_{1}^{2} \Phi_{3} \Phi_{6}^{2} $ & $-1/648$ & $\Phi_{2}^{2} \Phi_{3} \Phi_{6}^{2} $ & $-25/648$ \\
$\Phi_{3} \Phi_{4} \Phi_{6}^{2} $ & $1/108$ & $\Phi_{3}^{2} \Phi_{6}^{2} $ & $11/648$ & $\Phi_{1}^{2} \Phi_{6}^{3} $ & $-1/1944$ & $\Phi_{2}^{2} \Phi_{6}^{3} $ & $-25/1944$ \\
$\Phi_{4} \Phi_{6}^{3} $ & $1/324$ & $\Phi_{3} \Phi_{6}^{3} $ & $5/243$ & $\Phi_{6}^{4} $ & $1/19440$ & $\Phi_{1}^{4} \Phi_{12} $ & $-1/8640$ \\
$\Phi_{1}^{2} \Phi_{2}^{2} \Phi_{12} $ & $7/864$ & $\Phi_{2}^{4} \Phi_{12} $ & $-1/8640$ & $\Phi_{1}^{2} \Phi_{4} \Phi_{12} $ & $-5/144$ & $\Phi_{2}^{2} \Phi_{4} \Phi_{12} $ & $-5/144$ \\
$\Phi_{4}^{2} \Phi_{12} $ & $7/144$ & $\Phi_{8} \Phi_{12} $ & $1/12$ & $\Phi_{1}^{2} \Phi_{3} \Phi_{12} $ & $-1/54$ & $\Phi_{2}^{2} \Phi_{3} \Phi_{12} $ & $-1/54$ \\
$\Phi_{3} \Phi_{4} \Phi_{12} $ & $5/9$ & $\Phi_{3}^{2} \Phi_{12} $ & $1/108$ & $\Phi_{1}^{2} \Phi_{6} \Phi_{12} $ & $-1/54$ & $\Phi_{2}^{2} \Phi_{6} \Phi_{12} $ & $-1/54$ \\
$\Phi_{4} \Phi_{6} \Phi_{12} $ & $5/9$ & $\Phi_{3} \Phi_{6} \Phi_{12} $ & $14/27$ & $\Phi_{6}^{2} \Phi_{12} $ & $1/108$ & $\Phi_{12}^{2} $ & $1/36$ \\
$\Phi_{24} $ & $1/3$ & $\Phi_{1}^{2} \Phi_{9} $ & $-1/27$ & $\Phi_{2}^{2} \Phi_{9} $ & $-1/27$ & $\Phi_{4} \Phi_{9} $ & $2/9$ \\
$\Phi_{3} \Phi_{9} $ & $16/27$ & $\Phi_{6} \Phi_{9} $ & $4/27$ & $\Phi_{1}^{2} \Phi_{18} $ & $-1/27$ & $\Phi_{2}^{2} \Phi_{18} $ & $-1/27$ \\
$\Phi_{4} \Phi_{18} $ & $2/9$ & $\Phi_{3} \Phi_{18} $ & $4/27$ & $\Phi_{6} \Phi_{18} $ & $16/27$ & $\Phi_{1}^{4} \Phi_{5} $ & $-1/3600$ \\
$\Phi_{1}^{2} \Phi_{2}^{2} \Phi_{5} $ & $7/360$ & $\Phi_{2}^{4} \Phi_{5} $ & $-1/3600$ & $\Phi_{1}^{2} \Phi_{4} \Phi_{5} $ & $-1/60$ & $\Phi_{2}^{2} \Phi_{4} \Phi_{5} $ & $-1/60$ \\
$\Phi_{4}^{2} \Phi_{5} $ & $-1/60$ & $\Phi_{5} \Phi_{8} $ & $1/5$ & $\Phi_{1}^{2} \Phi_{3} \Phi_{5} $ & $-1/90$ & $\Phi_{2}^{2} \Phi_{3} \Phi_{5} $ & $-1/90$ \\
$\Phi_{3} \Phi_{4} \Phi_{5} $ & $1/15$ & $\Phi_{3}^{2} \Phi_{5} $ & $-1/90$ & $\Phi_{1}^{2} \Phi_{5} \Phi_{6} $ & $-1/90$ & $\Phi_{2}^{2} \Phi_{5} \Phi_{6} $ & $-1/90$ \\
$\Phi_{4} \Phi_{5} \Phi_{6} $ & $1/15$ & $\Phi_{3} \Phi_{5} \Phi_{6} $ & $8/45$ & $\Phi_{5} \Phi_{6}^{2} $ & $-1/90$ & $\Phi_{5} \Phi_{12} $ & $1/15$ \\
$\Phi_{5}^{2} $ & $1/75$ & $\Phi_{1}^{4} \Phi_{10} $ & $-1/3600$ & $\Phi_{1}^{2} \Phi_{2}^{2} \Phi_{10} $ & $7/360$ & $\Phi_{2}^{4} \Phi_{10} $ & $-1/3600$ \\
$\Phi_{1}^{2} \Phi_{4} \Phi_{10} $ & $-1/60$ & $\Phi_{2}^{2} \Phi_{4} \Phi_{10} $ & $-1/60$ & $\Phi_{4}^{2} \Phi_{10} $ & $-1/60$ & $\Phi_{8} \Phi_{10} $ & $1/5$ \\
$\Phi_{1}^{2} \Phi_{3} \Phi_{10} $ & $-1/90$ & $\Phi_{2}^{2} \Phi_{3} \Phi_{10} $ & $-1/90$ & $\Phi_{3} \Phi_{4} \Phi_{10} $ & $1/15$ & $\Phi_{3}^{2} \Phi_{10} $ & $-1/90$ \\
$\Phi_{1}^{2} \Phi_{6} \Phi_{10} $ & $-1/90$ & $\Phi_{2}^{2} \Phi_{6} \Phi_{10} $ & $-1/90$ & $\Phi_{4} \Phi_{6} \Phi_{10} $ & $1/15$ & $\Phi_{3} \Phi_{6} \Phi_{10} $ & $8/45$ \\
$\Phi_{6}^{2} \Phi_{10} $ & $-1/90$ & $\Phi_{10} \Phi_{12} $ & $1/15$ & $\Phi_{5} \Phi_{10} $ & $24/25$ & $\Phi_{10}^{2} $ & $1/75$ \\
$\Phi_{20} $ & $2/5$ & $\Phi_{15} $ & $4/15$ & $\Phi_{30} $ & $4/15$ & $\Phi_{1}^{2} \Phi_{7} $ & $-1/21$ \\
$\Phi_{2}^{2} \Phi_{7} $ & $-1/21$ & $\Phi_{4} \Phi_{7} $ & $2/7$ & $\Phi_{3} \Phi_{7} $ & $4/21$ & $\Phi_{6} \Phi_{7} $ & $4/21$ \\
$\Phi_{1}^{2} \Phi_{14} $ & $-1/21$ & $\Phi_{2}^{2} \Phi_{14} $ & $-1/21$ & $\Phi_{4} \Phi_{14} $ & $2/7$ & $\Phi_{3} \Phi_{14} $ & $4/21$ \\
$\Phi_{6} \Phi_{14} $ & $4/21$ & & & & & & \\
\hline
\end{tabular}
\begin{tabular}{cc|cc|cc}
\hline
Char.\ pol.\ & mass & Char.\ pol.\ & mass & Char.\ pol.\ & mass \\
\hline
$\Phi_{1}^{4} $ & $1/144$ & $\Phi_{1}^{2} \Phi_{2}^{2} $ & $1/8$ & $\Phi_{2}^{4} $ & $1/144$ \\
$\Phi_{4}^{2} $ & $-1/24$ & $\Phi_{1}^{2} \Phi_{3} $ & $1/9$ & $\Phi_{3}^{2} $ & $-1/36$ \\
$\Phi_{2}^{2} \Phi_{6} $ & $1/9$ & $\Phi_{6}^{2} $ & $-1/36$ & $\Phi_{12} $ & $1/6$ \\
\hline
\end{tabular}
}
\end{table}

\begin{table}[H] \centering
\renewcommand*{\arraystretch}{1.2}
\caption{Masses for the group $\mathbf{SO}_8$}
\makebox[\linewidth]{
\begin{tabular}{cc|cc|cc}
\hline
Char.\ pol.\ & mass & Char.\ pol.\ & mass & Char.\ pol.\ & mass \\
\hline
$\Phi_{1}^{8} $ & $1/58060800$ & $\Phi_{1}^{6} \Phi_{2}^{2} $ & $1/15360$ & $\Phi_{1}^{4} \Phi_{2}^{4} $ & $1357/165888$ \\
$\Phi_{1}^{2} \Phi_{2}^{6} $ & $1/15360$ & $\Phi_{2}^{8} $ & $1/58060800$ & $\Phi_{1}^{4} \Phi_{2}^{2} \Phi_{4} $ & $1/64$ \\
$\Phi_{1}^{2} \Phi_{2}^{4} \Phi_{4} $ & $1/64$ & $\Phi_{1}^{4} \Phi_{4}^{2} $ & $-55/13824$ & $\Phi_{1}^{2} \Phi_{2}^{2} \Phi_{4}^{2} $ & $17/768$ \\
$\Phi_{2}^{4} \Phi_{4}^{2} $ & $-55/13824$ & $\Phi_{4}^{4} $ & $1/7680$ & $\Phi_{1}^{2} \Phi_{2}^{2} \Phi_{8} $ & $3/16$ \\
$\Phi_{1}^{2} \Phi_{4} \Phi_{8} $ & $3/32$ & $\Phi_{2}^{2} \Phi_{4} \Phi_{8} $ & $3/32$ & $\Phi_{8}^{2} $ & $1/32$ \\
$\Phi_{1}^{6} \Phi_{3} $ & $1/25920$ & $\Phi_{1}^{4} \Phi_{2}^{2} \Phi_{3} $ & $1/96$ & $\Phi_{1}^{2} \Phi_{2}^{4} \Phi_{3} $ & $41/5184$ \\
$\Phi_{1}^{2} \Phi_{2}^{2} \Phi_{3} \Phi_{4} $ & $1/8$ & $\Phi_{1}^{2} \Phi_{3} \Phi_{4}^{2} $ & $1/432$ & $\Phi_{1}^{4} \Phi_{3}^{2} $ & $-19/1728$ \\
$\Phi_{1}^{2} \Phi_{2}^{2} \Phi_{3}^{2} $ & $1/96$ & $\Phi_{2}^{4} \Phi_{3}^{2} $ & $-1/5184$ & $\Phi_{3}^{2} \Phi_{4}^{2} $ & $1/864$ \\
$\Phi_{1}^{2} \Phi_{3}^{3} $ & $1/648$ & $\Phi_{3}^{4} $ & $1/25920$ & $\Phi_{1}^{4} \Phi_{2}^{2} \Phi_{6} $ & $41/5184$ \\
$\Phi_{1}^{2} \Phi_{2}^{4} \Phi_{6} $ & $1/96$ & $\Phi_{2}^{6} \Phi_{6} $ & $1/25920$ & $\Phi_{1}^{2} \Phi_{2}^{2} \Phi_{4} \Phi_{6} $ & $1/8$ \\
$\Phi_{2}^{2} \Phi_{4}^{2} \Phi_{6} $ & $1/432$ & $\Phi_{1}^{2} \Phi_{2}^{2} \Phi_{3} \Phi_{6} $ & $23/81$ & $\Phi_{2}^{2} \Phi_{3}^{2} \Phi_{6} $ & $1/648$ \\
$\Phi_{1}^{4} \Phi_{6}^{2} $ & $-1/5184$ & $\Phi_{1}^{2} \Phi_{2}^{2} \Phi_{6}^{2} $ & $1/96$ & $\Phi_{2}^{4} \Phi_{6}^{2} $ & $-19/1728$ \\
$\Phi_{4}^{2} \Phi_{6}^{2} $ & $1/864$ & $\Phi_{1}^{2} \Phi_{3} \Phi_{6}^{2} $ & $1/648$ & $\Phi_{3}^{2} \Phi_{6}^{2} $ & $41/2592$ \\
$\Phi_{2}^{2} \Phi_{6}^{3} $ & $1/648$ & $\Phi_{6}^{4} $ & $1/25920$ & $\Phi_{1}^{4} \Phi_{12} $ & $1/864$ \\
$\Phi_{1}^{2} \Phi_{2}^{2} \Phi_{12} $ & $1/48$ & $\Phi_{2}^{4} \Phi_{12} $ & $1/864$ & $\Phi_{4}^{2} \Phi_{12} $ & $1/48$ \\
$\Phi_{1}^{2} \Phi_{3} \Phi_{12} $ & $5/108$ & $\Phi_{3}^{2} \Phi_{12} $ & $1/432$ & $\Phi_{2}^{2} \Phi_{6} \Phi_{12} $ & $5/108$ \\
$\Phi_{6}^{2} \Phi_{12} $ & $1/432$ & $\Phi_{12}^{2} $ & $1/48$ & $\Phi_{24} $ & $1/4$ \\
$\Phi_{1}^{2} \Phi_{9} $ & $1/9$ & $\Phi_{3} \Phi_{9} $ & $1/9$ & $\Phi_{2}^{2} \Phi_{18} $ & $1/9$ \\
$\Phi_{6} \Phi_{18} $ & $1/9$ & $\Phi_{1}^{4} \Phi_{5} $ & $1/100$ & $\Phi_{1}^{2} \Phi_{2}^{2} \Phi_{5} $ & $3/20$ \\
$\Phi_{1}^{2} \Phi_{3} \Phi_{5} $ & $1/5$ & $\Phi_{5}^{2} $ & $1/100$ & $\Phi_{1}^{2} \Phi_{2}^{2} \Phi_{10} $ & $3/20$ \\
$\Phi_{2}^{4} \Phi_{10} $ & $1/100$ & $\Phi_{2}^{2} \Phi_{6} \Phi_{10} $ & $1/5$ & $\Phi_{10}^{2} $ & $1/100$ \\
$\Phi_{20} $ & $3/10$ & $\Phi_{15} $ & $1/5$ & $\Phi_{30} $ & $1/5$ \\
$\Phi_{1}^{2} \Phi_{7} $ & $3/7$ & $\Phi_{2}^{2} \Phi_{14} $ & $3/7$ & & \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{cc|cc|cc|cc}
\hline
$2w$ & card. & $2w$ & card. & $2w$ & card. & $2w$ & card. \\
\hline
11 & 1 & 23 & 2 & 33 & 2 & 43 & 3 \\
15 & 1 & 25 & 1 & 35 & 3 & 45 & 3 \\
17 & 1 & 27 & 2 & 37 & 2 & 47 & 4 \\
19 & 1 & 29 & 2 & 39 & 3 & 49 & 3 \\
21 & 1 & 31 & 2 & 41 & 3 & 51 & 4 \\
\hline
\end{tabular}
\begin{tabular}{lc|lc|lc|lc}
\hline
$(2w_1,2w_2)$ & card. & $(2w_1,2w_2)$ & card. & $(2w_1,2w_2)$ & card. & $(2w_1,2w_2)$ & card. \\
\hline
(19, 7) & 1 & (31, 5) & 1 & (35, 25) & 5 & (39, 33) & 4 \\
(21, 5) & 1 & (31, 7) & 3 & (35, 27) & 3 & (39, 35) & 1 \\
(21, 9) & 1 & (31, 9) & 2 & (35, 29) & 2 & (39, 37) & 1 \\
(21, 13) & 1 & (31, 11) & 3 & (35, 31) & 1 & (41, 1) & 1 \\
(23, 7) & 1 & (31, 13) & 4 & (37, 1) & 1 & (41, 3) & 1 \\
(23, 9) & 1 & (31, 15) & 4 & (37, 5) & 4 & (41, 5) & 6 \\
(23, 13) & 1 & (31, 17) & 3 & (37, 7) & 3 & (41, 7) & 4 \\
(25, 5) & 1 & (31, 19) & 4 & (37, 9) & 7 & (41, 9) & 9 \\
(25, 7) & 1 & (31, 21) & 3 & (37, 11) & 5 & (41, 11) & 6 \\
(25, 9) & 2 & (31, 23) & 2 & (37, 13) & 9 & (41, 13) & 13 \\
(25, 11) & 1 & (31, 25) & 2 & (37, 15) & 6 & (41, 15) & 10 \\
(25, 13) & 2 & (33, 5) & 3 & (37, 17) & 9 & (41, 17) & 13 \\
(25, 15) & 1 & (33, 7) & 2 & (37, 19) & 8 & (41, 19) & 11 \\
(25, 17) & 1 & (33, 9) & 5 & (37, 21) & 10 & (41, 21) & 14 \\
(25, 19) & 1 & (33, 11) & 2 & (37, 23) & 7 & (41, 23) & 11 \\
(27, 3) & 1 & (33, 13) & 6 & (37, 25) & 9 & (41, 25) & 15 \\
(27, 7) & 2 & (33, 15) & 4 & (37, 27) & 6 & (41, 27) & 11 \\
(27, 9) & 1 & (33, 17) & 6 & (37, 29) & 5 & (41, 29) & 11 \\
(27, 11) & 2 & (33, 19) & 5 & (37, 31) & 4 & (41, 31) & 9 \\
(27, 13) & 2 & (33, 21) & 5 & (37, 33) & 2 & (41, 33) & 8 \\
(27, 15) & 2 & (33, 23) & 3 & (39, 3) & 3 & (41, 35) & 4 \\
(27, 17) & 1 & (33, 25) & 4 & (39, 5) & 2 & (41, 37) & 3 \\
(27, 19) & 1 & (33, 27) & 2 & (39, 7) & 7 & (43, 3) & 5 \\
(27, 21) & 1 & (33, 29) & 1 & (39, 9) & 5 & (43, 5) & 3 \\
(29, 5) & 2 & (35, 3) & 2 & (39, 11) & 8 & (43, 7) & 9 \\
(29, 7) & 1 & (35, 5) & 1 & (39, 13) & 8 & (43, 9) & 7 \\
(29, 9) & 3 & (35, 7) & 5 & (39, 15) & 10 & (43, 11) & 11 \\
(29, 11) & 1 & (35, 9) & 4 & (39, 17) & 8 & (43, 13) & 11 \\
(29, 13) & 4 & (35, 11) & 5 & (39, 19) & 11 & (43, 15) & 15 \\
(29, 15) & 2 & (35, 13) & 5 & (39, 21) & 10 & (43, 17) & 13 \\
(29, 17) & 3 & (35, 15) & 6 & (39, 23) & 10 & (43, 19) & 17 \\
(29, 19) & 2 & (35, 17) & 5 & (39, 25) & 10 & (43, 21) & 14 \\
(29, 21) & 2 & (35, 19) & 7 & (39, 27) & 9 & (43, 23) & 16 \\
(29, 25) & 1 & (35, 21) & 6 & (39, 29) & 7 & (43, 25) & 16 \\
(31, 3) & 2 & (35, 23) & 5 & (39, 31) & 6 & (43, 27) & 16 \\
\hline
\end{tabular}
\begin{tabular}{lc|lc|lc|lc}
\hline
$(2w_i)_i$ & card. & $(2w_i)_i$ & card. & $(2w_i)_i$ & card. & $(2w_i)_i$ & card. \\
\hline
(23, 13, 5) & 1 & (27, 21, 7) & 2 & (29, 19, 13) & 5 & (31, 13, 5) & 3 \\
(23, 15, 3) & 1 & (27, 21, 9) & 4 & (29, 19, 15) & 1 & (31, 13, 7) & 2 \\
(23, 15, 7) & 1 & (27, 21, 11) & 2 & (29, 19, 17) & 1 & (31, 13, 9) & 4 \\
(23, 17, 5) & 1 & (27, 21, 13) & 3 & (29, 21, 3) & 5 & (31, 15, 3) & 3 \\
(23, 17, 9) & 1 & (27, 21, 15) & 1 & (29, 21, 5) & 1 & (31, 15, 5) & 2 \\
(23, 19, 3) & 1 & (27, 21, 17) & 1 & (29, 21, 7) & 10 & (31, 15, 7) & 5 \\
(23, 19, 11) & 1 & (27, 23, 3) & 1 & (29, 21, 9) & 4 & (31, 15, 9) & 3 \\
(25, 13, 3) & 1 & (27, 23, 5) & 3 & (29, 21, 11) & 8 & (31, 15, 11) & 2 \\
(25, 13, 7) & 1 & (27, 23, 7) & 1 & (29, 21, 13) & 4 & (31, 17, 1) & 2 \\
(25, 15, 5) & 1 & (27, 23, 9) & 2 & (29, 21, 15) & 5 & (31, 17, 5) & 7 \\
(25, 15, 9) & 1 & (27, 23, 11) & 2 & (29, 21, 17) & 1 & (31, 17, 7) & 4 \\
(25, 17, 3) & 2 & (27, 23, 13) & 1 & (29, 21, 19) & 1 & (31, 17, 9) & 9 \\
(25, 17, 7) & 2 & (27, 23, 15) & 1 & (29, 23, 1) & 1 & (31, 17, 11) & 3 \\
(25, 17, 11) & 1 & (27, 23, 17) & 1 & (29, 23, 3) & 2 & (31, 17, 13) & 5 \\
(25, 19, 1) & 1 & (27, 25, 5) & 2 & (29, 23, 5) & 5 & (31, 19, 3) & 6 \\
(25, 19, 5) & 2 & (27, 25, 7) & 1 & (29, 23, 7) & 5 & (31, 19, 5) & 4 \\
(25, 19, 9) & 2 & (27, 25, 9) & 1 & (29, 23, 9) & 6 & (31, 19, 7) & 10 \\
(25, 19, 13) & 1 & (27, 25, 11) & 1 & (29, 23, 11) & 7 & (31, 19, 9) & 8 \\
(25, 21, 3) & 2 & (27, 25, 13) & 1 & (29, 23, 13) & 5 & (31, 19, 11) & 9 \\
(25, 21, 7) & 2 & (27, 25, 15) & 1 & (29, 23, 15) & 5 & (31, 19, 13) & 6 \\
(25, 21, 11) & 2 & (27, 25, 17) & 1 & (29, 23, 17) & 3 & (31, 19, 15) & 4 \\
(25, 21, 15) & 1 & (29, 9, 7) & 1 & (29, 23, 19) & 1 & (31, 21, 1) & 3 \\
(27, 9, 5) & 1 & (29, 11, 5) & 1 & (29, 25, 3) & 3 & (31, 21, 3) & 1 \\
(27, 13, 5) & 2 & (29, 13, 3) & 1 & (29, 25, 5) & 3 & (31, 21, 5) & 11 \\
(27, 13, 7) & 1 & (29, 13, 5) & 1 & (29, 25, 7) & 7 & (31, 21, 7) & 7 \\
(27, 13, 9) & 1 & (29, 13, 7) & 3 & (29, 25, 9) & 4 & (31, 21, 9) & 15 \\
(27, 15, 3) & 1 & (29, 13, 9) & 1 & (29, 25, 11) & 7 & (31, 21, 11) & 9 \\
(27, 15, 5) & 1 & (29, 15, 1) & 1 & (29, 25, 13) & 4 & (31, 21, 13) & 12 \\
(27, 15, 7) & 2 & (29, 15, 5) & 3 & (29, 25, 15) & 5 & (31, 21, 15) & 6 \\
(27, 15, 9) & 1 & (29, 15, 7) & 2 & (29, 25, 17) & 3 & (31, 21, 17) & 6 \\
(27, 17, 5) & 4 & (29, 15, 9) & 3 & (29, 25, 19) & 2 & (31, 23, 1) & 1 \\
(27, 17, 7) & 1 & (29, 15, 13) & 1 & (29, 25, 21) & 1 & (31, 23, 3) & 6 \\
(27, 17, 9) & 3 & (29, 17, 3) & 3 & (29, 27, 1) & 1 & (31, 23, 5) & 6 \\
(27, 17, 11) & 1 & (29, 17, 5) & 1 & (29, 27, 5) & 1 & (31, 23, 7) & 12 \\
(27, 17, 13) & 1 & (29, 17, 7) & 6 & (29, 27, 7) & 2 & (31, 23, 9) & 11 \\
(27, 19, 3) & 2 & (29, 17, 9) & 3 & (29, 27, 9) & 3 & (31, 23, 11) & 13 \\
(27, 19, 5) & 2 & (29, 17, 11) & 3 & (29, 27, 11) & 1 & (31, 23, 13) & 10 \\
(27, 19, 7) & 3 & (29, 17, 13) & 1 & (29, 27, 13) & 2 & (31, 23, 15) & 10 \\
(27, 19, 9) & 3 & (29, 19, 1) & 1 & (29, 27, 15) & 1 & (31, 23, 17) & 6 \\
(27, 19, 11) & 3 & (29, 19, 3) & 1 & (29, 27, 17) & 1 & (31, 23, 19) & 3 \\
(27, 19, 13) & 2 & (29, 19, 5) & 6 & (29, 27, 19) & 1 & (31, 25, 1) & 3 \\
(27, 19, 15) & 1 & (29, 19, 7) & 3 & (31, 9, 5) & 1 & (31, 25, 3) & 2 \\
(27, 21, 1) & 1 & (29, 19, 9) & 7 & (31, 11, 3) & 1 & (31, 25, 5) & 11 \\
(27, 21, 5) & 4 & (29, 19, 11) & 4 & (31, 11, 7) & 1 & (31, 25, 7) & 9 \\
\hline
\end{tabular}
\begin{tabular}{lc|lc|lc|lc}
\hline
$(2w_i)_i$ & card. & $(2w_i)_i$ & card. & $(2w_i)_i$ & card. & $(2w_i)_i$ & card.  \\
\hline
(25, 17, 9, 5) & 1 & (27, 19, 13, 9) & 3 & (27, 23, 15, 7) & 7 & (27, 25, 19, 7) & 3 \\
(25, 17, 13, 5) & 1 & (27, 19, 15, 3) & 2 & (27, 23, 15, 9) & 4 & (27, 25, 19, 9) & 6 \\
(25, 19, 9, 3) & 1 & (27, 19, 15, 5) & 1 & (27, 23, 15, 11) & 5 & (27, 25, 19, 11) & 3 \\
(25, 19, 11, 5) & 1 & (27, 19, 15, 7) & 1 & (27, 23, 15, 13) & 1 & (27, 25, 19, 13) & 3 \\
(25, 19, 13, 3) & 1 & (27, 19, 15, 9) & 1 & (27, 23, 17, 1) & 5 & (27, 25, 21, 3) & 4 \\
(25, 19, 13, 5) & 1 & (27, 19, 17, 5) & 1 & (27, 23, 17, 3) & 2 & (27, 25, 21, 7) & 4 \\
(25, 19, 13, 7) & 1 & (27, 19, 17, 9) & 1 & (27, 23, 17, 5) & 6 & (27, 25, 21, 9) & 2 \\
(25, 19, 13, 9) & 1 & (27, 21, 9, 3) & 2 & (27, 23, 17, 7) & 5 & (27, 25, 21, 11) & 3 \\
(25, 19, 15, 5) & 1 & (27, 21, 9, 7) & 1 & (27, 23, 17, 9) & 7 & (27, 25, 21, 13) & 1 \\
(25, 21, 11, 7) & 1 & (27, 21, 11, 3) & 1 & (27, 23, 17, 11) & 3 & (27, 25, 21, 15) & 1 \\
(25, 21, 13, 5) & 1 & (27, 21, 11, 5) & 2 & (27, 23, 17, 13) & 4 & (27, 25, 23, 3) & 1 \\
(25, 21, 13, 7) & 1 & (27, 21, 11, 7) & 2 & (27, 23, 19, 3) & 5 & (27, 25, 23, 9) & 1 \\
(25, 21, 15, 3) & 1 & (27, 21, 13, 3) & 5 & (27, 23, 19, 5) & 1 & (27, 25, 23, 11) & 1 \\
(25, 21, 15, 5) & 1 & (27, 21, 13, 5) & 2 & (27, 23, 19, 7) & 6 & (29, 15, 7, 5) & 1 \\
(25, 21, 15, 7) & 2 & (27, 21, 13, 7) & 6 & (27, 23, 19, 9) & 2 & (29, 15, 9, 3) & 1 \\
(25, 21, 15, 9) & 1 & (27, 21, 13, 9) & 2 & (27, 23, 19, 11) & 3 & (29, 15, 13, 3) & 1 \\
(25, 21, 17, 5) & 1 & (27, 21, 15, 1) & 1 & (27, 23, 19, 13) & 1 & (29, 17, 7, 3) & 1 \\
(25, 21, 17, 7) & 1 & (27, 21, 15, 3) & 2 & (27, 23, 19, 15) & 1 & (29, 17, 9, 5) & 3 \\
(25, 21, 17, 9) & 1 & (27, 21, 15, 5) & 4 & (27, 23, 21, 1) & 1 & (29, 17, 11, 3) & 2 \\
(25, 23, 9, 3) & 1 & (27, 21, 15, 7) & 4 & (27, 23, 21, 5) & 1 & (29, 17, 11, 7) & 1 \\
(25, 23, 11, 1) & 1 & (27, 21, 15, 9) & 4 & (27, 23, 21, 9) & 1 & (29, 17, 13, 1) & 1 \\
(25, 23, 11, 5) & 2 & (27, 21, 15, 11) & 2 & (27, 25, 9, 3) & 2 & (29, 17, 13, 5) & 4 \\
(25, 23, 13, 3) & 1 & (27, 21, 17, 3) & 5 & (27, 25, 11, 1) & 1 & (29, 17, 13, 7) & 1 \\
(25, 23, 13, 7) & 1 & (27, 21, 17, 7) & 6 & (27, 25, 11, 3) & 1 & (29, 17, 13, 9) & 2 \\
(25, 23, 15, 1) & 1 & (27, 21, 17, 9) & 2 & (27, 25, 11, 5) & 2 & (29, 17, 15, 3) & 1 \\
(25, 23, 15, 5) & 3 & (27, 21, 17, 11) & 3 & (27, 25, 13, 3) & 5 & (29, 17, 15, 7) & 1 \\
(25, 23, 15, 9) & 1 & (27, 21, 19, 3) & 1 & (27, 25, 13, 5) & 1 & (29, 19, 7, 5) & 1 \\
(25, 23, 15, 11) & 1 & (27, 21, 19, 5) & 1 & (27, 25, 13, 7) & 4 & (29, 19, 9, 3) & 4 \\
(25, 23, 17, 3) & 1 & (27, 21, 19, 7) & 1 & (27, 25, 13, 9) & 1 & (29, 19, 9, 5) & 1 \\
(25, 23, 17, 5) & 1 & (27, 21, 19, 9) & 1 & (27, 25, 15, 1) & 3 & (29, 19, 9, 7) & 1 \\
(25, 23, 17, 7) & 1 & (27, 21, 19, 11) & 1 & (27, 25, 15, 3) & 2 & (29, 19, 11, 1) & 1 \\
(25, 23, 17, 11) & 1 & (27, 23, 7, 3) & 2 & (27, 25, 15, 5) & 5 & (29, 19, 11, 3) & 1 \\
(25, 23, 19, 5) & 1 & (27, 23, 9, 1) & 1 & (27, 25, 15, 7) & 3 & (29, 19, 11, 5) & 4 \\
(27, 17, 9, 3) & 1 & (27, 23, 9, 5) & 2 & (27, 25, 15, 9) & 5 & (29, 19, 11, 7) & 1 \\
(27, 17, 9, 7) & 1 & (27, 23, 11, 3) & 5 & (27, 25, 15, 11) & 1 & (29, 19, 11, 9) & 1 \\
(27, 17, 13, 3) & 2 & (27, 23, 11, 5) & 1 & (27, 25, 17, 3) & 7 & (29, 19, 13, 3) & 8 \\
(27, 17, 13, 7) & 2 & (27, 23, 11, 7) & 4 & (27, 25, 17, 5) & 2 & (29, 19, 13, 5) & 4 \\
(27, 19, 9, 5) & 1 & (27, 23, 13, 1) & 4 & (27, 25, 17, 7) & 7 & (29, 19, 13, 7) & 6 \\
(27, 19, 11, 3) & 2 & (27, 23, 13, 3) & 1 & (27, 25, 17, 9) & 4 & (29, 19, 13, 9) & 4 \\
(27, 19, 11, 5) & 1 & (27, 23, 13, 5) & 6 & (27, 25, 17, 11) & 5 & (29, 19, 13, 11) & 1 \\
(27, 19, 13, 1) & 1 & (27, 23, 13, 7) & 3 & (27, 25, 17, 13) & 1 & (29, 19, 15, 1) & 2 \\
(27, 19, 13, 3) & 1 & (27, 23, 13, 9) & 6 & (27, 25, 19, 1) & 3 & (29, 19, 15, 3) & 2 \\
(27, 19, 13, 5) & 4 & (27, 23, 15, 3) & 7 & (27, 25, 19, 3) & 2 & (29, 19, 15, 5) & 5 \\
(27, 19, 13, 7) & 1 & (27, 23, 15, 5) & 3 & (27, 25, 19, 5) & 5 & (29, 19, 15, 7) & 3 \\
\hline
\end{tabular}
\begin{tabular}{lc|lc|lc}
\hline
$(2w_i)_i$ & card. & $(2w_i)_i$ & card. & $(2w_i)_i$ & card. \\
\hline
(23, 21, 17, 11, 3) & 1 & (27, 19, 15, 13, 5) & 1 & (27, 23, 13, 7, 5) & 1 \\
(25, 19, 15, 9, 3) & 1 & (27, 19, 17, 9, 3) & 2 & (27, 23, 13, 9, 3) & 4 \\
(25, 21, 13, 9, 3) & 1 & (27, 19, 17, 11, 5) & 2 & (27, 23, 13, 9, 7) & 1 \\
(25, 21, 15, 7, 3) & 1 & (27, 19, 17, 13, 3) & 1 & (27, 23, 13, 11, 5) & 1 \\
(25, 21, 15, 9, 1) & 1 & (27, 21, 13, 7, 3) & 2 & (27, 23, 15, 7, 3) & 2 \\
(25, 21, 15, 9, 5) & 1 & (27, 21, 13, 9, 1) & 1 & (27, 23, 15, 7, 5) & 1 \\
(25, 21, 15, 11, 3) & 1 & (27, 21, 13, 9, 5) & 1 & (27, 23, 15, 9, 1) & 2 \\
(25, 21, 15, 13, 1) & 1 & (27, 21, 13, 11, 3) & 1 & (27, 23, 15, 9, 3) & 1 \\
(25, 21, 17, 9, 3) & 2 & (27, 21, 15, 7, 1) & 1 & (27, 23, 15, 9, 5) & 8 \\
(25, 21, 17, 11, 1) & 1 & (27, 21, 15, 7, 5) & 2 & (27, 23, 15, 9, 7) & 1 \\
(25, 21, 17, 11, 5) & 2 & (27, 21, 15, 9, 3) & 4 & (27, 23, 15, 11, 3) & 3 \\
(25, 21, 17, 13, 3) & 1 & (27, 21, 15, 9, 5) & 1 & (27, 23, 15, 11, 5) & 4 \\
(25, 21, 17, 13, 7) & 1 & (27, 21, 15, 9, 7) & 2 & (27, 23, 15, 11, 7) & 2 \\
(25, 21, 19, 11, 3) & 2 & (27, 21, 15, 11, 1) & 2 & (27, 23, 15, 13, 1) & 1 \\
(25, 21, 19, 13, 1) & 1 & (27, 21, 15, 11, 5) & 4 & (27, 23, 15, 13, 3) & 1 \\
(25, 21, 19, 15, 3) & 1 & (27, 21, 15, 13, 3) & 2 & (27, 23, 15, 13, 5) & 4 \\
(25, 23, 15, 9, 3) & 1 & (27, 21, 15, 13, 5) & 1 & (27, 23, 15, 13, 7) & 2 \\
(25, 23, 17, 7, 3) & 1 & (27, 21, 15, 13, 7) & 1 & (27, 23, 15, 13, 9) & 1 \\
(25, 23, 17, 11, 3) & 2 & (27, 21, 17, 7, 3) & 5 & (27, 23, 17, 5, 3) & 1 \\
(25, 23, 17, 11, 5) & 1 & (27, 21, 17, 9, 1) & 3 & (27, 23, 17, 7, 1) & 2 \\
(25, 23, 17, 11, 7) & 1 & (27, 21, 17, 9, 5) & 5 & (27, 23, 17, 7, 5) & 5 \\
(25, 23, 17, 13, 1) & 1 & (27, 21, 17, 9, 7) & 1 & (27, 23, 17, 9, 3) & 11 \\
(25, 23, 17, 13, 5) & 1 & (27, 21, 17, 11, 3) & 7 & (27, 23, 17, 9, 5) & 4 \\
(25, 23, 17, 13, 7) & 1 & (27, 21, 17, 11, 5) & 2 & (27, 23, 17, 9, 7) & 4 \\
(25, 23, 17, 13, 9) & 1 & (27, 21, 17, 11, 7) & 5 & (27, 23, 17, 11, 1) & 3 \\
(25, 23, 19, 9, 5) & 1 & (27, 21, 17, 13, 1) & 3 & (27, 23, 17, 11, 3) & 3 \\
(25, 23, 19, 11, 3) & 2 & (27, 21, 17, 13, 5) & 7 & (27, 23, 17, 11, 5) & 14 \\
(25, 23, 19, 11, 5) & 1 & (27, 21, 17, 13, 7) & 2 & (27, 23, 17, 11, 7) & 6 \\
(25, 23, 19, 11, 7) & 1 & (27, 21, 17, 13, 9) & 2 & (27, 23, 17, 11, 9) & 2 \\
(25, 23, 19, 13, 3) & 1 & (27, 21, 17, 15, 3) & 2 & (27, 23, 17, 13, 3) & 12 \\
(25, 23, 19, 13, 5) & 1 & (27, 21, 17, 15, 7) & 1 & (27, 23, 17, 13, 5) & 7 \\
(25, 23, 19, 13, 7) & 1 & (27, 21, 19, 7, 1) & 1 & (27, 23, 17, 13, 7) & 12 \\
(25, 23, 19, 15, 3) & 1 & (27, 21, 19, 9, 3) & 5 & (27, 23, 17, 13, 9) & 4 \\
(25, 23, 19, 15, 7) & 2 & (27, 21, 19, 11, 1) & 4 & (27, 23, 17, 13, 11) & 1 \\
(25, 23, 19, 15, 9) & 1 & (27, 21, 19, 11, 5) & 6 & (27, 23, 17, 15, 1) & 1 \\
(25, 23, 21, 11, 3) & 1 & (27, 21, 19, 11, 7) & 1 & (27, 23, 17, 15, 5) & 5 \\
(25, 23, 21, 11, 5) & 1 & (27, 21, 19, 11, 9) & 1 & (27, 23, 17, 15, 7) & 2 \\
(25, 23, 21, 13, 3) & 1 & (27, 21, 19, 13, 3) & 5 & (27, 23, 17, 15, 9) & 2 \\
(25, 23, 21, 13, 5) & 1 & (27, 21, 19, 13, 5) & 1 & (27, 23, 19, 7, 3) & 4 \\
(27, 19, 13, 9, 3) & 1 & (27, 21, 19, 13, 7) & 3 & (27, 23, 19, 7, 5) & 1 \\
(27, 19, 15, 7, 3) & 1 & (27, 21, 19, 15, 1) & 3 & (27, 23, 19, 9, 1) & 3 \\
(27, 19, 15, 9, 1) & 1 & (27, 21, 19, 15, 5) & 4 & (27, 23, 19, 9, 3) & 4 \\
(27, 19, 15, 9, 5) & 2 & (27, 21, 19, 15, 9) & 2 & (27, 23, 19, 9, 5) & 13 \\
(27, 19, 15, 11, 3) & 1 & (27, 21, 19, 17, 3) & 1 & (27, 23, 19, 9, 7) & 2 \\
\hline
\end{tabular}
\begin{tabular}{lc|lc|lc}
\hline
$(2w_i)_i$ & card. & $(2w_i)_i$ & card. & $(2w_i)_i$ & card. \\
\hline
(25, 21, 17, 13, 7, 3) & 1 & (25, 23, 21, 19, 11, 7) & 1 & (27, 23, 17, 15, 7, 1) & 4 \\
(25, 23, 17, 11, 7, 3) & 1 & (25, 23, 21, 19, 13, 5) & 1 & (27, 23, 17, 15, 7, 5) & 3 \\
(25, 23, 17, 13, 7, 1) & 1 & (27, 21, 15, 13, 7, 3) & 1 & (27, 23, 17, 15, 9, 3) & 8 \\
(25, 23, 17, 13, 9, 3) & 2 & (27, 21, 17, 11, 7, 3) & 1 & (27, 23, 17, 15, 9, 5) & 1 \\
(25, 23, 19, 13, 7, 3) & 2 & (27, 21, 17, 13, 5, 3) & 1 & (27, 23, 17, 15, 9, 7) & 1 \\
(25, 23, 19, 13, 9, 1) & 2 & (27, 21, 17, 13, 7, 1) & 1 & (27, 23, 17, 15, 11, 1) & 2 \\
(25, 23, 19, 13, 9, 5) & 3 & (27, 21, 17, 13, 7, 5) & 2 & (27, 23, 17, 15, 11, 5) & 3 \\
(25, 23, 19, 13, 11, 3) & 2 & (27, 21, 17, 13, 9, 3) & 4 & (27, 23, 17, 15, 13, 3) & 1 \\
(25, 23, 19, 15, 7, 1) & 2 & (27, 21, 17, 13, 9, 5) & 1 & (27, 23, 19, 9, 5, 3) & 1 \\
(25, 23, 19, 15, 9, 3) & 2 & (27, 21, 17, 15, 7, 3) & 2 & (27, 23, 19, 9, 7, 1) & 1 \\
(25, 23, 19, 15, 9, 5) & 2 & (27, 21, 17, 15, 9, 5) & 2 & (27, 23, 19, 11, 5, 1) & 1 \\
(25, 23, 19, 15, 11, 1) & 3 & (27, 21, 19, 13, 7, 3) & 3 & (27, 23, 19, 11, 7, 3) & 7 \\
(25, 23, 19, 15, 11, 5) & 3 & (27, 21, 19, 13, 9, 1) & 1 & (27, 23, 19, 11, 9, 1) & 2 \\
(25, 23, 19, 15, 13, 3) & 1 & (27, 21, 19, 13, 9, 3) & 2 & (27, 23, 19, 11, 9, 5) & 4 \\
(25, 23, 19, 17, 9, 1) & 2 & (27, 21, 19, 13, 9, 5) & 2 & (27, 23, 19, 13, 5, 3) & 7 \\
(25, 23, 19, 17, 9, 5) & 2 & (27, 21, 19, 13, 11, 3) & 1 & (27, 23, 19, 13, 7, 1) & 7 \\
(25, 23, 19, 17, 11, 3) & 2 & (27, 21, 19, 13, 11, 5) & 1 & (27, 23, 19, 13, 7, 3) & 3 \\
(25, 23, 19, 17, 13, 1) & 1 & (27, 21, 19, 15, 5, 3) & 1 & (27, 23, 19, 13, 7, 5) & 8 \\
(25, 23, 19, 17, 13, 5) & 1 & (27, 21, 19, 15, 7, 1) & 1 & (27, 23, 19, 13, 9, 3) & 25 \\
(25, 23, 21, 11, 7, 3) & 1 & (27, 21, 19, 15, 9, 3) & 4 & (27, 23, 19, 13, 9, 5) & 9 \\
(25, 23, 21, 13, 7, 1) & 2 & (27, 21, 19, 15, 9, 5) & 2 & (27, 23, 19, 13, 9, 7) & 6 \\
(25, 23, 21, 13, 9, 3) & 2 & (27, 21, 19, 15, 11, 3) & 2 & (27, 23, 19, 13, 11, 1) & 6 \\
(25, 23, 21, 13, 11, 1) & 1 & (27, 21, 19, 15, 11, 5) & 1 & (27, 23, 19, 13, 11, 3) & 3 \\
(25, 23, 21, 15, 7, 3) & 2 & (27, 21, 19, 15, 11, 7) & 1 & (27, 23, 19, 13, 11, 5) & 7 \\
(25, 23, 21, 15, 9, 1) & 2 & (27, 21, 19, 17, 9, 5) & 1 & (27, 23, 19, 13, 11, 7) & 2 \\
(25, 23, 21, 15, 9, 5) & 2 & (27, 21, 19, 17, 11, 3) & 2 & (27, 23, 19, 15, 5, 1) & 6 \\
(25, 23, 21, 15, 11, 3) & 5 & (27, 23, 15, 11, 7, 3) & 1 & (27, 23, 19, 15, 7, 3) & 13 \\
(25, 23, 21, 15, 11, 5) & 1 & (27, 23, 15, 13, 7, 1) & 1 & (27, 23, 19, 15, 7, 5) & 3 \\
(25, 23, 21, 15, 11, 7) & 2 & (27, 23, 15, 13, 9, 3) & 2 & (27, 23, 19, 15, 9, 1) & 15 \\
(25, 23, 21, 15, 13, 5) & 1 & (27, 23, 17, 9, 7, 3) & 2 & (27, 23, 19, 15, 9, 3) & 8 \\
(25, 23, 21, 17, 7, 1) & 2 & (27, 23, 17, 11, 5, 3) & 3 & (27, 23, 19, 15, 9, 5) & 24 \\
(25, 23, 21, 17, 7, 5) & 1 & (27, 23, 17, 11, 7, 1) & 2 & (27, 23, 19, 15, 9, 7) & 5 \\
(25, 23, 21, 17, 9, 3) & 3 & (27, 23, 17, 11, 7, 5) & 2 & (27, 23, 19, 15, 11, 1) & 1 \\
(25, 23, 21, 17, 9, 7) & 1 & (27, 23, 17, 11, 9, 3) & 3 & (27, 23, 19, 15, 11, 3) & 18 \\
(25, 23, 21, 17, 11, 1) & 3 & (27, 23, 17, 13, 5, 1) & 1 & (27, 23, 19, 15, 11, 5) & 8 \\
(25, 23, 21, 17, 11, 5) & 3 & (27, 23, 17, 13, 7, 3) & 12 & (27, 23, 19, 15, 11, 7) & 9 \\
(25, 23, 21, 17, 11, 7) & 1 & (27, 23, 17, 13, 7, 5) & 1 & (27, 23, 19, 15, 11, 9) & 1 \\
(25, 23, 21, 17, 13, 3) & 3 & (27, 23, 17, 13, 9, 1) & 6 & (27, 23, 19, 15, 13, 1) & 8 \\
(25, 23, 21, 17, 13, 7) & 1 & (27, 23, 17, 13, 9, 3) & 1 & (27, 23, 19, 15, 13, 3) & 2 \\
(25, 23, 21, 17, 15, 1) & 1 & (27, 23, 17, 13, 9, 5) & 9 & (27, 23, 19, 15, 13, 5) & 8 \\
(25, 23, 21, 17, 15, 5) & 1 & (27, 23, 17, 13, 9, 7) & 1 & (27, 23, 19, 15, 13, 7) & 3 \\
(25, 23, 21, 19, 7, 3) & 1 & (27, 23, 17, 13, 11, 3) & 4 & (27, 23, 19, 15, 13, 9) & 3 \\
(25, 23, 21, 19, 9, 1) & 1 & (27, 23, 17, 13, 11, 7) & 1 & (27, 23, 19, 17, 5, 3) & 4 \\
(25, 23, 21, 19, 9, 5) & 1 & (27, 23, 17, 15, 5, 3) & 2 & (27, 23, 19, 17, 7, 1) & 6 \\
\hline
\end{tabular}
\begin{tabular}{lc|lc|lc|lc}
\hline
$w$ & card. & $w$ & card. & $w$ & card. & $w$ & card. \\
\hline
11 & 1 & 21 & 1 & 29 & 2 & 37 & 2 \\
15 & 1 & 23 & 2 & 31 & 2 & 39 & 3 \\
17 & 1 & 25 & 1 & 33 & 2 & 41 & 3 \\
19 & 1 & 27 & 2 & 35 & 3 & 43 & 3 \\
\hline
\end{tabular}
\begin{tabular}{lc|lc|lc|lc}
\hline
$(w_1,w_2)$ & card. & $(w_1,w_2)$ & card. & $(w_1,w_2)$ & card. & $(w_1,w_2)$ & card. \\
\hline
(13, 6) & 1 & (21, 12) & 5 & (25, 6) & 4 & (28, 7) & 6 \\
(13, 8) & 1 & (21, 14) & 5 & (25, 8) & 6 & (28, 9) & 8 \\
(15, 6) & 1 & (21, 16) & 4 & (25, 10) & 6 & (28, 11) & 8 \\
(15, 8) & 1 & (21, 18) & 3 & (25, 12) & 9 & (28, 13) & 10 \\
(15, 10) & 1 & (21, 20) & 1 & (25, 14) & 8 & (28, 15) & 11 \\
(15, 12) & 1 & (22, 3) & 1 & (25, 16) & 9 & (28, 17) & 9 \\
(16, 7) & 1 & (22, 5) & 1 & (25, 18) & 9 & (28, 19) & 10 \\
(16, 9) & 1 & (22, 7) & 2 & (25, 20) & 8 & (28, 21) & 9 \\
(17, 4) & 1 & (22, 9) & 4 & (25, 22) & 5 & (28, 23) & 5 \\
(17, 8) & 2 & (22, 11) & 2 & (25, 24) & 2 & (28, 25) & 3 \\
(17, 10) & 2 & (22, 13) & 4 & (26, 5) & 3 & (29, 4) & 4 \\
(17, 12) & 2 & (22, 15) & 3 & (26, 7) & 5 & (29, 6) & 5 \\
(17, 14) & 2 & (22, 17) & 2 & (26, 9) & 5 & (29, 8) & 10 \\
(18, 5) & 1 & (22, 19) & 1 & (26, 11) & 6 & (29, 10) & 11 \\
(18, 7) & 1 & (23, 4) & 1 & (26, 13) & 8 & (29, 12) & 13 \\
(18, 9) & 1 & (23, 6) & 3 & (26, 15) & 6 & (29, 14) & 15 \\
(18, 11) & 1 & (23, 8) & 4 & (26, 17) & 7 & (29, 16) & 17 \\
(18, 13) & 1 & (23, 10) & 6 & (26, 19) & 6 & (29, 18) & 15 \\
(19, 6) & 2 & (23, 12) & 5 & (26, 21) & 4 & (29, 20) & 17 \\
(19, 8) & 2 & (23, 14) & 7 & (26, 23) & 1 & (29, 22) & 15 \\
(19, 10) & 3 & (23, 16) & 7 & (27, 2) & 1 & (29, 24) & 13 \\
(19, 12) & 3 & (23, 18) & 6 & (27, 4) & 2 & (29, 26) & 10 \\
(19, 14) & 3 & (23, 20) & 5 & (27, 6) & 5 & (29, 28) & 4 \\
(19, 16) & 2 & (23, 22) & 2 & (27, 8) & 7 & (30, 3) & 2 \\
(19, 18) & 1 & (24, 3) & 1 & (27, 10) & 9 & (30, 5) & 5 \\
(20, 5) & 1 & (24, 5) & 2 & (27, 12) & 10 & (30, 7) & 7 \\
(20, 7) & 2 & (24, 7) & 3 & (27, 14) & 13 & (30, 9) & 10 \\
(20, 9) & 1 & (24, 9) & 4 & (27, 16) & 11 & (30, 11) & 11 \\
(20, 11) & 2 & (24, 11) & 5 & (27, 18) & 13 & (30, 13) & 13 \\
(20, 13) & 2 & (24, 13) & 5 & (27, 20) & 12 & (30, 15) & 13 \\
(20, 15) & 1 & (24, 15) & 5 & (27, 22) & 10 & (30, 17) & 15 \\
(21, 4) & 1 & (24, 17) & 4 & (27, 24) & 8 & (30, 19) & 13 \\
(21, 6) & 2 & (24, 19) & 3 & (27, 26) & 3 & (30, 21) & 13 \\
(21, 8) & 4 & (24, 21) & 1 & (28, 3) & 2 & (30, 23) & 10 \\
(21, 10) & 3 & (25, 4) & 2 & (28, 5) & 3 & (30, 25) & 8 \\
\hline
\end{tabular}
\begin{tabular}{lc|lc|lc}
\hline
$(w_i)_i$ & card. & $(w_i)_i$ & card. & $(w_i)_i$ & card. \\
\hline
(12, 8, 4) & 1 & (16, 9, 5) & 1 & (17, 12, 7) & 5 \\
(13, 8, 5) & 1 & (16, 9, 7) & 1 & (17, 12, 9) & 6 \\
(13, 10, 3) & 1 & (16, 10, 2) & 1 & (17, 12, 11) & 2 \\
(13, 10, 5) & 1 & (16, 10, 4) & 2 & (17, 13, 2) & 1 \\
(13, 10, 7) & 1 & (16, 10, 6) & 2 & (17, 13, 4) & 4 \\
(13, 12, 5) & 1 & (16, 10, 8) & 1 & (17, 13, 6) & 5 \\
(13, 12, 7) & 1 & (16, 11, 3) & 1 & (17, 13, 8) & 3 \\
(13, 12, 9) & 1 & (16, 11, 5) & 2 & (17, 13, 10) & 2 \\
(14, 7, 3) & 1 & (16, 11, 7) & 1 & (17, 14, 3) & 4 \\
(14, 8, 4) & 1 & (16, 11, 9) & 1 & (17, 14, 5) & 6 \\
(14, 9, 5) & 1 & (16, 12, 2) & 1 & (17, 14, 7) & 8 \\
(14, 10, 4) & 1 & (16, 12, 4) & 3 & (17, 14, 9) & 7 \\
(14, 10, 6) & 1 & (16, 12, 6) & 3 & (17, 14, 11) & 6 \\
(14, 12, 2) & 1 & (16, 12, 8) & 2 & (17, 14, 13) & 2 \\
(14, 12, 6) & 1 & (16, 12, 10) & 2 & (17, 15, 2) & 2 \\
(14, 12, 8) & 1 & (16, 13, 3) & 2 & (17, 15, 4) & 2 \\
(15, 8, 3) & 1 & (16, 13, 5) & 2 & (17, 15, 6) & 3 \\
(15, 8, 5) & 1 & (16, 13, 7) & 2 & (17, 15, 8) & 4 \\
(15, 8, 7) & 1 & (16, 13, 9) & 1 & (17, 15, 10) & 2 \\
(15, 9, 4) & 1 & (16, 13, 11) & 1 & (17, 15, 12) & 1 \\
(15, 10, 3) & 1 & (16, 14, 2) & 2 & (17, 16, 1) & 1 \\
(15, 10, 5) & 2 & (16, 14, 4) & 2 & (17, 16, 3) & 2 \\
(15, 10, 7) & 1 & (16, 14, 6) & 3 & (17, 16, 5) & 4 \\
(15, 10, 9) & 1 & (16, 14, 8) & 3 & (17, 16, 7) & 6 \\
(15, 11, 4) & 1 & (16, 14, 10) & 2 & (17, 16, 9) & 7 \\
(15, 11, 6) & 1 & (16, 14, 12) & 1 & (17, 16, 11) & 3 \\
(15, 12, 3) & 2 & (17, 6, 3) & 1 & (17, 16, 13) & 4 \\
(15, 12, 5) & 2 & (17, 7, 4) & 1 & (18, 6, 4) & 1 \\
(15, 12, 7) & 3 & (17, 8, 3) & 1 & (18, 7, 3) & 1 \\
(15, 12, 9) & 2 & (17, 8, 5) & 3 & (18, 7, 5) & 1 \\
(15, 13, 4) & 1 & (17, 8, 7) & 1 & (18, 8, 2) & 1 \\
(15, 13, 6) & 1 & (17, 9, 2) & 1 & (18, 8, 4) & 3 \\
(15, 13, 8) & 1 & (17, 9, 4) & 1 & (18, 8, 6) & 2 \\
(15, 14, 1) & 1 & (17, 9, 6) & 1 & (18, 9, 3) & 2 \\
(15, 14, 5) & 2 & (17, 10, 3) & 3 & (18, 9, 5) & 3 \\
(15, 14, 7) & 3 & (17, 10, 5) & 3 & (18, 9, 7) & 2 \\
(15, 14, 9) & 3 & (17, 10, 7) & 4 & (18, 10, 2) & 2 \\
(15, 14, 13) & 1 & (17, 10, 9) & 2 & (18, 10, 4) & 4 \\
(16, 6, 4) & 1 & (17, 11, 2) & 1 & (18, 10, 6) & 4 \\
(16, 7, 5) & 1 & (17, 11, 4) & 3 & (18, 10, 8) & 2 \\
(16, 8, 2) & 1 & (17, 11, 6) & 1 & (18, 11, 3) & 3 \\
(16, 8, 4) & 1 & (17, 11, 8) & 1 & (18, 11, 5) & 4 \\
(16, 8, 6) & 1 & (17, 12, 3) & 3 & (18, 11, 7) & 4 \\
(16, 9, 3) & 1 & (17, 12, 5) & 7 & (18, 11, 9) & 2 \\
\hline
\end{tabular}
\begin{tabular}{lc|lc|lc}
\hline
$(w_i)_i$ & card. & $(w_i)_i$ & card. & $(w_i)_i$ & card. \\
\hline
(13, 10, 9, 4) & 1 & (15, 12, 11, 6) & 4 & (15, 14, 13, 10) & 3 \\
(13, 12, 7, 4) & 1 & (15, 12, 11, 8) & 2 & (16, 8, 7, 3) & 1 \\
(13, 12, 9, 4) & 1 & (15, 12, 11, 10) & 1 & (16, 10, 7, 3) & 1 \\
(13, 12, 9, 6) & 1 & (15, 13, 7, 3) & 2 & (16, 10, 7, 5) & 1 \\
(13, 12, 11, 4) & 1 & (15, 13, 7, 5) & 1 & (16, 10, 8, 4) & 1 \\
(14, 10, 9, 5) & 1 & (15, 13, 8, 2) & 1 & (16, 10, 9, 3) & 2 \\
(14, 12, 7, 3) & 1 & (15, 13, 8, 4) & 1 & (16, 10, 9, 5) & 2 \\
(14, 12, 8, 4) & 1 & (15, 13, 8, 6) & 1 & (16, 10, 9, 7) & 1 \\
(14, 12, 9, 3) & 1 & (15, 13, 9, 3) & 3 & (16, 11, 6, 3) & 1 \\
(14, 12, 9, 5) & 2 & (15, 13, 9, 5) & 4 & (16, 11, 7, 4) & 1 \\
(14, 12, 9, 7) & 1 & (15, 13, 9, 7) & 2 & (16, 11, 8, 5) & 1 \\
(14, 12, 10, 4) & 1 & (15, 13, 10, 4) & 2 & (16, 11, 9, 2) & 1 \\
(14, 12, 10, 6) & 1 & (15, 13, 10, 6) & 2 & (16, 11, 9, 4) & 2 \\
(14, 12, 11, 3) & 1 & (15, 13, 10, 8) & 1 & (16, 11, 9, 6) & 2 \\
(14, 12, 11, 5) & 1 & (15, 13, 11, 1) & 1 & (16, 11, 9, 8) & 1 \\
(14, 12, 11, 7) & 1 & (15, 13, 11, 3) & 2 & (16, 11, 10, 3) & 1 \\
(14, 13, 8, 5) & 1 & (15, 13, 11, 5) & 3 & (16, 11, 10, 7) & 1 \\
(14, 13, 10, 5) & 1 & (15, 13, 11, 7) & 3 & (16, 12, 5, 3) & 1 \\
(14, 13, 10, 7) & 1 & (15, 13, 11, 9) & 1 & (16, 12, 6, 4) & 2 \\
(15, 10, 5, 4) & 1 & (15, 14, 5, 2) & 1 & (16, 12, 7, 3) & 2 \\
(15, 10, 7, 4) & 1 & (15, 14, 7, 2) & 1 & (16, 12, 7, 5) & 3 \\
(15, 10, 7, 6) & 1 & (15, 14, 7, 4) & 4 & (16, 12, 8, 2) & 1 \\
(15, 10, 9, 2) & 1 & (15, 14, 7, 6) & 2 & (16, 12, 8, 4) & 3 \\
(15, 10, 9, 4) & 1 & (15, 14, 8, 3) & 1 & (16, 12, 8, 6) & 3 \\
(15, 10, 9, 6) & 1 & (15, 14, 8, 5) & 1 & (16, 12, 9, 1) & 1 \\
(15, 10, 9, 8) & 1 & (15, 14, 9, 2) & 3 & (16, 12, 9, 3) & 5 \\
(15, 11, 7, 5) & 1 & (15, 14, 9, 4) & 6 & (16, 12, 9, 5) & 6 \\
(15, 11, 9, 3) & 1 & (15, 14, 9, 6) & 7 & (16, 12, 9, 7) & 5 \\
(15, 11, 9, 5) & 1 & (15, 14, 9, 8) & 3 & (16, 12, 10, 2) & 2 \\
(15, 11, 9, 7) & 1 & (15, 14, 10, 3) & 2 & (16, 12, 10, 4) & 5 \\
(15, 12, 5, 4) & 2 & (15, 14, 10, 5) & 3 & (16, 12, 10, 6) & 4 \\
(15, 12, 7, 2) & 1 & (15, 14, 10, 7) & 1 & (16, 12, 10, 8) & 3 \\
(15, 12, 7, 4) & 2 & (15, 14, 11, 2) & 2 & (16, 12, 11, 3) & 5 \\
(15, 12, 7, 6) & 3 & (15, 14, 11, 4) & 7 & (16, 12, 11, 5) & 6 \\
(15, 12, 8, 3) & 1 & (15, 14, 11, 6) & 8 & (16, 12, 11, 7) & 3 \\
(15, 12, 9, 2) & 1 & (15, 14, 11, 8) & 7 & (16, 12, 11, 9) & 1 \\
(15, 12, 9, 4) & 5 & (15, 14, 11, 10) & 2 & (16, 13, 4, 3) & 1 \\
(15, 12, 9, 6) & 4 & (15, 14, 12, 3) & 3 & (16, 13, 5, 4) & 1 \\
(15, 12, 9, 8) & 3 & (15, 14, 12, 5) & 3 & (16, 13, 6, 3) & 2 \\
(15, 12, 10, 1) & 1 & (15, 14, 12, 7) & 2 & (16, 13, 6, 5) & 2 \\
(15, 12, 10, 3) & 1 & (15, 14, 13, 2) & 1 & (16, 13, 7, 2) & 1 \\
(15, 12, 10, 5) & 2 & (15, 14, 13, 4) & 4 & (16, 13, 7, 4) & 2 \\
(15, 12, 11, 2) & 2 & (15, 14, 13, 6) & 3 & (16, 13, 7, 6) & 2 \\
(15, 12, 11, 4) & 4 & (15, 14, 13, 8) & 3 & (16, 13, 8, 3) & 4 \\
\hline
\end{tabular}
\begin{tabular}{lc|lc|lc}
\hline
$(w_i)_i$ & card. & $(w_i)_i$ & card. & $(w_i)_i$ & card. \\
\hline
(13, 10, 9, 6, 3) & 1 & (14, 12, 11, 6, 4) & 1 & (14, 13, 11, 9, 6) & 2 \\
(13, 11, 9, 8, 4) & 1 & (14, 12, 11, 7, 1) & 1 & (14, 13, 12, 7, 1) & 1 \\
(13, 12, 7, 6, 3) & 1 & (14, 12, 11, 7, 3) & 1 & (14, 13, 12, 7, 3) & 1 \\
(13, 12, 9, 4, 3) & 1 & (14, 12, 11, 7, 5) & 1 & (14, 13, 12, 8, 4) & 1 \\
(13, 12, 9, 6, 1) & 1 & (14, 12, 11, 8, 2) & 2 & (14, 13, 12, 9, 5) & 1 \\
(13, 12, 9, 6, 3) & 1 & (14, 12, 11, 8, 4) & 2 & (15, 10, 7, 6, 3) & 1 \\
(13, 12, 9, 6, 5) & 1 & (14, 12, 11, 8, 6) & 1 & (15, 10, 9, 4, 3) & 1 \\
(13, 12, 9, 8, 3) & 2 & (14, 12, 11, 9, 3) & 1 & (15, 10, 9, 6, 1) & 1 \\
(13, 12, 9, 8, 5) & 1 & (14, 12, 11, 9, 5) & 1 & (15, 10, 9, 6, 3) & 2 \\
(13, 12, 10, 6, 2) & 1 & (14, 12, 11, 10, 4) & 1 & (15, 10, 9, 6, 5) & 1 \\
(13, 12, 10, 8, 4) & 1 & (14, 13, 7, 5, 4) & 1 & (15, 10, 9, 7, 2) & 1 \\
(13, 12, 11, 6, 3) & 2 & (14, 13, 8, 6, 4) & 1 & (15, 10, 9, 8, 3) & 2 \\
(13, 12, 11, 8, 3) & 1 & (14, 13, 8, 7, 3) & 1 & (15, 11, 7, 6, 2) & 1 \\
(13, 12, 11, 8, 5) & 1 & (14, 13, 8, 7, 5) & 1 & (15, 11, 8, 6, 3) & 1 \\
(14, 10, 7, 6, 2) & 1 & (14, 13, 9, 3, 2) & 1 & (15, 11, 9, 5, 3) & 1 \\
(14, 10, 9, 6, 2) & 1 & (14, 13, 9, 5, 2) & 1 & (15, 11, 9, 6, 2) & 2 \\
(14, 10, 9, 7, 1) & 1 & (14, 13, 9, 5, 4) & 2 & (15, 11, 9, 6, 4) & 2 \\
(14, 10, 9, 8, 2) & 1 & (14, 13, 9, 6, 1) & 1 & (15, 11, 9, 7, 1) & 1 \\
(14, 11, 9, 5, 2) & 1 & (14, 13, 9, 7, 2) & 1 & (15, 11, 9, 7, 3) & 2 \\
(14, 11, 9, 6, 3) & 1 & (14, 13, 9, 7, 4) & 3 & (15, 11, 9, 7, 5) & 1 \\
(14, 11, 9, 7, 2) & 1 & (14, 13, 9, 7, 6) & 2 & (15, 11, 9, 8, 2) & 3 \\
(14, 11, 9, 7, 4) & 1 & (14, 13, 9, 8, 3) & 1 & (15, 11, 9, 8, 4) & 2 \\
(14, 11, 9, 8, 1) & 1 & (14, 13, 10, 5, 3) & 1 & (15, 11, 9, 8, 6) & 1 \\
(14, 11, 9, 8, 5) & 1 & (14, 13, 10, 6, 2) & 1 & (15, 11, 10, 5, 4) & 1 \\
(14, 12, 7, 6, 4) & 1 & (14, 13, 10, 6, 4) & 1 & (15, 11, 10, 7, 4) & 1 \\
(14, 12, 8, 6, 3) & 1 & (14, 13, 10, 7, 1) & 1 & (15, 12, 7, 4, 3) & 1 \\
(14, 12, 9, 4, 2) & 1 & (14, 13, 10, 7, 3) & 2 & (15, 12, 7, 6, 1) & 1 \\
(14, 12, 9, 5, 3) & 1 & (14, 13, 10, 7, 5) & 2 & (15, 12, 7, 6, 3) & 2 \\
(14, 12, 9, 6, 2) & 2 & (14, 13, 10, 8, 2) & 1 & (15, 12, 7, 6, 5) & 1 \\
(14, 12, 9, 6, 4) & 2 & (14, 13, 10, 8, 4) & 2 & (15, 12, 8, 4, 2) & 1 \\
(14, 12, 9, 7, 3) & 2 & (14, 13, 10, 8, 6) & 1 & (15, 12, 8, 5, 3) & 1 \\
(14, 12, 9, 7, 5) & 1 & (14, 13, 10, 9, 3) & 2 & (15, 12, 8, 6, 2) & 2 \\
(14, 12, 9, 8, 2) & 1 & (14, 13, 10, 9, 5) & 1 & (15, 12, 8, 6, 4) & 2 \\
(14, 12, 9, 8, 4) & 3 & (14, 13, 10, 9, 7) & 1 & (15, 12, 9, 4, 1) & 1 \\
(14, 12, 9, 8, 6) & 1 & (14, 13, 11, 5, 2) & 2 & (15, 12, 9, 4, 3) & 2 \\
(14, 12, 10, 5, 2) & 1 & (14, 13, 11, 5, 4) & 1 & (15, 12, 9, 5, 2) & 2 \\
(14, 12, 10, 6, 1) & 1 & (14, 13, 11, 6, 3) & 1 & (15, 12, 9, 6, 1) & 2 \\
(14, 12, 10, 6, 3) & 2 & (14, 13, 11, 7, 2) & 3 & (15, 12, 9, 6, 3) & 8 \\
(14, 12, 10, 6, 5) & 1 & (14, 13, 11, 7, 4) & 3 & (15, 12, 9, 6, 5) & 4 \\
(14, 12, 10, 7, 2) & 2 & (14, 13, 11, 7, 6) & 1 & (15, 12, 9, 7, 2) & 4 \\
(14, 12, 10, 7, 4) & 1 & (14, 13, 11, 8, 3) & 1 & (15, 12, 9, 7, 4) & 4 \\
(14, 12, 10, 8, 3) & 2 & (14, 13, 11, 8, 5) & 1 & (15, 12, 9, 8, 1) & 4 \\
(14, 12, 10, 8, 5) & 2 & (14, 13, 11, 9, 2) & 1 & (15, 12, 9, 8, 3) & 6 \\
(14, 12, 11, 6, 2) & 2 & (14, 13, 11, 9, 4) & 2 & (15, 12, 9, 8, 5) & 8 \\
\hline
\end{tabular}
\begin{tabular}{lc|lc|lc}
\hline
$(w_i)_i$ & card. & $(w_i)_i$ & card. & $(w_i)_i$ & card. \\
\hline
(13, 11, 10, 8, 4, 3) & 1 & (14, 12, 11, 8, 4, 2) & 1 & (14, 13, 10, 8, 7, 1) & 1 \\
(13, 12, 9, 8, 5, 4) & 1 & (14, 12, 11, 8, 5, 1) & 2 & (14, 13, 10, 8, 7, 3) & 2 \\
(13, 12, 9, 8, 7, 2) & 1 & (14, 12, 11, 8, 5, 3) & 4 & (14, 13, 10, 8, 7, 5) & 1 \\
(13, 12, 10, 8, 5, 3) & 1 & (14, 12, 11, 8, 6, 2) & 3 & (14, 13, 10, 9, 5, 2) & 1 \\
(13, 12, 11, 6, 5, 4) & 1 & (14, 12, 11, 8, 6, 4) & 3 & (14, 13, 10, 9, 5, 4) & 1 \\
(13, 12, 11, 8, 3, 2) & 1 & (14, 12, 11, 8, 7, 1) & 2 & (14, 13, 10, 9, 7, 2) & 2 \\
(13, 12, 11, 8, 5, 2) & 2 & (14, 12, 11, 8, 7, 3) & 3 & (14, 13, 10, 9, 7, 4) & 1 \\
(13, 12, 11, 8, 5, 4) & 2 & (14, 12, 11, 8, 7, 5) & 2 & (14, 13, 11, 6, 4, 3) & 2 \\
(13, 12, 11, 8, 7, 2) & 1 & (14, 12, 11, 9, 4, 3) & 1 & (14, 13, 11, 7, 4, 2) & 2 \\
(13, 12, 11, 8, 7, 4) & 2 & (14, 12, 11, 9, 5, 2) & 3 & (14, 13, 11, 7, 5, 1) & 1 \\
(13, 12, 11, 8, 7, 6) & 1 & (14, 12, 11, 9, 5, 4) & 3 & (14, 13, 11, 7, 5, 3) & 2 \\
(13, 12, 11, 9, 5, 3) & 1 & (14, 12, 11, 9, 6, 3) & 3 & (14, 13, 11, 7, 6, 2) & 2 \\
(13, 12, 11, 9, 7, 1) & 1 & (14, 12, 11, 9, 7, 2) & 2 & (14, 13, 11, 7, 6, 4) & 2 \\
(13, 12, 11, 10, 5, 2) & 1 & (14, 12, 11, 9, 7, 4) & 3 & (14, 13, 11, 8, 4, 1) & 1 \\
(13, 12, 11, 10, 5, 4) & 2 & (14, 12, 11, 9, 7, 6) & 1 & (14, 13, 11, 8, 4, 3) & 5 \\
(13, 12, 11, 10, 7, 2) & 2 & (14, 12, 11, 10, 4, 2) & 1 & (14, 13, 11, 8, 5, 2) & 3 \\
(13, 12, 11, 10, 7, 4) & 2 & (14, 12, 11, 10, 5, 1) & 1 & (14, 13, 11, 8, 6, 1) & 2 \\
(13, 12, 11, 10, 7, 6) & 2 & (14, 12, 11, 10, 5, 3) & 3 & (14, 13, 11, 8, 6, 3) & 6 \\
(13, 12, 11, 10, 9, 2) & 1 & (14, 12, 11, 10, 6, 2) & 3 & (14, 13, 11, 8, 6, 5) & 4 \\
(13, 12, 11, 10, 9, 6) & 1 & (14, 12, 11, 10, 6, 4) & 3 & (14, 13, 11, 8, 7, 2) & 1 \\
(14, 11, 9, 8, 4, 3) & 1 & (14, 12, 11, 10, 7, 1) & 2 & (14, 13, 11, 8, 7, 4) & 1 \\
(14, 11, 9, 8, 6, 3) & 1 & (14, 12, 11, 10, 7, 3) & 5 & (14, 13, 11, 9, 4, 2) & 3 \\
(14, 11, 10, 8, 5, 3) & 1 & (14, 12, 11, 10, 7, 5) & 3 & (14, 13, 11, 9, 5, 1) & 1 \\
(14, 12, 9, 7, 5, 2) & 1 & (14, 12, 11, 10, 8, 2) & 2 & (14, 13, 11, 9, 5, 3) & 6 \\
(14, 12, 9, 7, 5, 4) & 1 & (14, 12, 11, 10, 8, 4) & 3 & (14, 13, 11, 9, 6, 2) & 4 \\
(14, 12, 9, 8, 5, 3) & 2 & (14, 12, 11, 10, 8, 6) & 1 & (14, 13, 11, 9, 6, 4) & 6 \\
(14, 12, 9, 8, 6, 2) & 1 & (14, 12, 11, 10, 9, 1) & 1 & (14, 13, 11, 9, 7, 1) & 2 \\
(14, 12, 9, 8, 6, 4) & 1 & (14, 12, 11, 10, 9, 3) & 1 & (14, 13, 11, 9, 7, 3) & 4 \\
(14, 12, 9, 8, 7, 3) & 1 & (14, 12, 11, 10, 9, 5) & 1 & (14, 13, 11, 9, 7, 5) & 3 \\
(14, 12, 10, 6, 5, 2) & 1 & (14, 13, 9, 6, 4, 3) & 1 & (14, 13, 11, 9, 8, 2) & 1 \\
(14, 12, 10, 7, 5, 1) & 1 & (14, 13, 9, 7, 4, 2) & 1 & (14, 13, 11, 9, 8, 4) & 3 \\
(14, 12, 10, 7, 5, 3) & 1 & (14, 13, 9, 7, 5, 3) & 1 & (14, 13, 11, 9, 8, 6) & 2 \\
(14, 12, 10, 8, 4, 3) & 1 & (14, 13, 9, 7, 6, 4) & 1 & (14, 13, 11, 10, 4, 1) & 1 \\
(14, 12, 10, 8, 5, 2) & 2 & (14, 13, 9, 8, 4, 3) & 2 & (14, 13, 11, 10, 4, 3) & 4 \\
(14, 12, 10, 8, 5, 4) & 2 & (14, 13, 9, 8, 6, 3) & 3 & (14, 13, 11, 10, 5, 2) & 1 \\
(14, 12, 10, 8, 6, 1) & 1 & (14, 13, 9, 8, 6, 5) & 1 & (14, 13, 11, 10, 5, 4) & 1 \\
(14, 12, 10, 8, 6, 3) & 2 & (14, 13, 10, 6, 4, 2) & 1 & (14, 13, 11, 10, 6, 1) & 2 \\
(14, 12, 10, 8, 7, 2) & 2 & (14, 13, 10, 6, 5, 3) & 1 & (14, 13, 11, 10, 6, 3) & 8 \\
(14, 12, 10, 8, 7, 4) & 1 & (14, 13, 10, 7, 5, 2) & 2 & (14, 13, 11, 10, 6, 5) & 4 \\
(14, 12, 10, 9, 5, 3) & 1 & (14, 13, 10, 7, 5, 4) & 1 & (14, 13, 11, 10, 7, 2) & 3 \\
(14, 12, 11, 6, 5, 1) & 1 & (14, 13, 10, 8, 4, 2) & 2 & (14, 13, 11, 10, 7, 4) & 1 \\
(14, 12, 11, 7, 5, 2) & 1 & (14, 13, 10, 8, 5, 3) & 4 & (14, 13, 11, 10, 8, 1) & 1 \\
(14, 12, 11, 7, 5, 4) & 2 & (14, 13, 10, 8, 6, 2) & 1 & (14, 13, 11, 10, 8, 3) & 5 \\
(14, 12, 11, 8, 3, 1) & 1 & (14, 13, 10, 8, 6, 4) & 2 & (14, 13, 11, 10, 8, 5) & 4 \\
\hline
\end{tabular}
\begin{tabular}{lc|lc|lc|lc}
\hline
$(w_1,w_2)$ & card. & $(w_1,w_2)$ & card. & $(w_1,w_2)$ & card. & $(w_1,w_2)$ & card. \\
\hline
(13, 2) & 1 & (24, 7) & 2 & (29, 6) & 6 & (33, 0) & 1 \\
(14, 3) & 1 & (24, 9) & 2 & (29, 8) & 2 & (33, 2) & 6 \\
(15, 4) & 1 & (24, 13) & 2 & (29, 10) & 3 & (33, 4) & 4 \\
(16, 1) & 1 & (25, 2) & 4 & (29, 12) & 3 & (33, 6) & 6 \\
(16, 5) & 1 & (25, 4) & 2 & (29, 14) & 3 & (33, 8) & 3 \\
(17, 2) & 1 & (25, 6) & 2 & (29, 18) & 4 & (33, 10) & 6 \\
(17, 6) & 2 & (25, 8) & 2 & (30, 1) & 4 & (33, 12) & 3 \\
(18, 1) & 1 & (25, 10) & 3 & (30, 3) & 4 & (33, 14) & 4 \\
(18, 3) & 1 & (25, 14) & 3 & (30, 5) & 3 & (33, 16) & 3 \\
(18, 7) & 1 & (26, 1) & 2 & (30, 7) & 4 & (33, 18) & 4 \\
(19, 2) & 1 & (26, 3) & 4 & (30, 9) & 3 & (33, 22) & 4 \\
(19, 4) & 2 & (26, 5) & 2 & (30, 11) & 3 & (34, 1) & 6 \\
(19, 8) & 2 & (26, 7) & 2 & (30, 13) & 3 & (34, 3) & 4 \\
(20, 1) & 1 & (26, 9) & 3 & (30, 15) & 3 & (34, 5) & 6 \\
(20, 3) & 2 & (26, 11) & 2 & (30, 19) & 3 & (34, 7) & 6 \\
(20, 5) & 1 & (26, 15) & 3 & (31, 0) & 1 & (34, 9) & 3 \\
(20, 9) & 2 & (27, 0) & 1 & (31, 2) & 4 & (34, 11) & 6 \\
(21, 2) & 2 & (27, 2) & 2 & (31, 4) & 6 & (34, 13) & 4 \\
(21, 4) & 1 & (27, 4) & 4 & (31, 6) & 2 & (34, 15) & 3 \\
(21, 6) & 2 & (27, 6) & 2 & (31, 8) & 6 & (34, 17) & 4 \\
(21, 10) & 2 & (27, 8) & 3 & (31, 10) & 3 & (34, 19) & 4 \\
(22, 1) & 2 & (27, 10) & 2 & (31, 12) & 3 & (34, 23) & 4 \\
(22, 3) & 1 & (27, 12) & 3 & (31, 14) & 3 & (35, 0) & 3 \\
(22, 5) & 2 & (27, 16) & 3 & (31, 16) & 4 & (35, 2) & 4 \\
(22, 7) & 2 & (28, 1) & 4 & (31, 20) & 4 & (35, 4) & 6 \\
(22, 11) & 2 & (28, 3) & 2 & (32, 1) & 4 & (35, 6) & 6 \\
(23, 0) & 1 & (28, 5) & 4 & (32, 3) & 6 & (35, 8) & 6 \\
(23, 2) & 1 & (28, 7) & 3 & (32, 5) & 4 & (35, 10) & 3 \\
(23, 4) & 2 & (28, 9) & 2 & (32, 7) & 3 & (35, 12) & 8 \\
(23, 6) & 2 & (28, 11) & 3 & (32, 9) & 6 & (35, 14) & 3 \\
(23, 8) & 2 & (28, 13) & 3 & (32, 11) & 3 & (35, 16) & 4 \\
(23, 12) & 3 & (28, 17) & 3 & (32, 13) & 3 & (35, 18) & 4 \\
(24, 1) & 2 & (29, 0) & 1 & (32, 15) & 4 & (35, 20) & 4 \\
(24, 3) & 2 & (29, 2) & 4 & (32, 17) & 3 & (35, 24) & 5 \\
(24, 5) & 2 & (29, 4) & 2 & (32, 21) & 4 & (36, 1) & 6 \\
\hline
\end{tabular}
\begin{tabular}{lc|lc|lc}
\hline
$(w_i)_i$ & card. & $(w_i)_i$ & card. & $(w_i)_i$ & card. \\
\hline
(12, 9, 5, 2) & 1 & (14, 12, 10, 2) & 1 & (15, 12, 7, 2) & 2 \\
(12, 10, 7, 1) & 1 & (14, 12, 10, 4) & 1 & (15, 12, 7, 4) & 3 \\
(13, 9, 5, 1) & 1 & (14, 13, 6, 1) & 1 & (15, 12, 8, 1) & 3 \\
(13, 9, 7, 3) & 1 & (14, 13, 7, 2) & 1 & (15, 12, 8, 3) & 2 \\
(13, 10, 5, 2) & 1 & (14, 13, 8, 1) & 2 & (15, 12, 8, 5) & 2 \\
(13, 10, 7, 4) & 1 & (14, 13, 9, 0) & 1 & (15, 12, 9, 2) & 4 \\
(13, 11, 5, 3) & 1 & (14, 13, 9, 4) & 1 & (15, 12, 9, 4) & 1 \\
(13, 11, 7, 1) & 1 & (14, 13, 10, 3) & 1 & (15, 12, 9, 6) & 2 \\
(13, 12, 7, 2) & 1 & (14, 13, 11, 2) & 1 & (15, 12, 10, 1) & 2 \\
(13, 12, 8, 1) & 1 & (15, 7, 4, 2) & 1 & (15, 12, 10, 3) & 2 \\
(13, 12, 9, 4) & 1 & (15, 8, 5, 2) & 1 & (15, 12, 10, 5) & 1 \\
(13, 12, 10, 3) & 1 & (15, 9, 4, 2) & 1 & (15, 12, 10, 7) & 1 \\
(14, 8, 5, 3) & 1 & (15, 9, 5, 1) & 1 & (15, 12, 11, 4) & 1 \\
(14, 9, 4, 1) & 1 & (15, 9, 5, 3) & 1 & (15, 12, 11, 8) & 1 \\
(14, 9, 6, 1) & 1 & (15, 9, 6, 2) & 1 & (15, 13, 3, 1) & 1 \\
(14, 9, 7, 2) & 1 & (15, 9, 7, 1) & 1 & (15, 13, 4, 2) & 1 \\
(14, 10, 5, 1) & 1 & (15, 9, 7, 3) & 1 & (15, 13, 5, 1) & 1 \\
(14, 10, 6, 2) & 1 & (15, 10, 3, 2) & 1 & (15, 13, 5, 3) & 2 \\
(14, 10, 7, 1) & 1 & (15, 10, 5, 0) & 1 & (15, 13, 6, 2) & 2 \\
(14, 10, 7, 3) & 1 & (15, 10, 5, 2) & 1 & (15, 13, 6, 4) & 1 \\
(14, 10, 8, 2) & 1 & (15, 10, 5, 4) & 1 & (15, 13, 7, 1) & 3 \\
(14, 10, 8, 4) & 1 & (15, 10, 6, 1) & 1 & (15, 13, 7, 3) & 1 \\
(14, 11, 4, 1) & 1 & (15, 10, 7, 2) & 3 & (15, 13, 7, 5) & 2 \\
(14, 11, 5, 2) & 1 & (15, 10, 7, 4) & 1 & (15, 13, 8, 0) & 1 \\
(14, 11, 6, 1) & 1 & (15, 10, 7, 6) & 1 & (15, 13, 8, 2) & 2 \\
(14, 11, 6, 3) & 1 & (15, 10, 8, 1) & 1 & (15, 13, 8, 4) & 1 \\
(14, 11, 7, 0) & 1 & (15, 10, 8, 3) & 1 & (15, 13, 8, 6) & 1 \\
(14, 11, 7, 4) & 1 & (15, 10, 9, 4) & 1 & (15, 13, 9, 1) & 3 \\
(14, 11, 8, 1) & 1 & (15, 11, 4, 2) & 1 & (15, 13, 9, 3) & 2 \\
(14, 11, 8, 3) & 1 & (15, 11, 5, 1) & 2 & (15, 13, 9, 5) & 1 \\
(14, 11, 8, 5) & 1 & (15, 11, 5, 3) & 1 & (15, 13, 9, 7) & 1 \\
(14, 11, 9, 2) & 1 & (15, 11, 6, 2) & 1 & (15, 13, 10, 2) & 3 \\
(14, 12, 4, 2) & 1 & (15, 11, 7, 1) & 2 & (15, 13, 10, 4) & 1 \\
(14, 12, 5, 1) & 1 & (15, 11, 7, 3) & 3 & (15, 13, 11, 1) & 1 \\
(14, 12, 5, 3) & 1 & (15, 11, 8, 2) & 2 & (15, 13, 11, 3) & 2 \\
(14, 12, 6, 2) & 1 & (15, 11, 8, 4) & 1 & (15, 13, 11, 5) & 1 \\
(14, 12, 6, 4) & 1 & (15, 11, 9, 1) & 1 & (15, 14, 5, 2) & 1 \\
(14, 12, 7, 1) & 2 & (15, 11, 9, 3) & 1 & (15, 14, 5, 4) & 1 \\
(14, 12, 7, 5) & 1 & (15, 11, 9, 5) & 1 & (15, 14, 6, 1) & 1 \\
(14, 12, 8, 0) & 1 & (15, 12, 4, 1) & 1 & (15, 14, 7, 2) & 3 \\
(14, 12, 8, 2) & 1 & (15, 12, 5, 2) & 3 & (15, 14, 7, 6) & 1 \\
(14, 12, 8, 6) & 1 & (15, 12, 6, 1) & 2 & (15, 14, 8, 1) & 2 \\
(14, 12, 9, 1) & 1 & (15, 12, 6, 3) & 2 & (15, 14, 8, 3) & 1 \\
(14, 12, 9, 3) & 1 & (15, 12, 7, 0) & 1 & (15, 14, 9, 0) & 1 \\
\hline
\end{tabular}
\begin{tabular}{lc|lc|lc}
\hline
$(w_i)_i$ & card. & $(w_i)_i$ & card. & $(w_i)_i$ & card. \\
\hline
(13, 11, 10, 6, 4, 3) & 1 & (14, 12, 10, 6, 3, 2) & 1 & (14, 12, 11, 9, 5, 0) & 1 \\
(13, 12, 8, 7, 4, 1) & 1 & (14, 12, 10, 6, 4, 1) & 2 & (14, 12, 11, 9, 5, 2) & 2 \\
(13, 12, 9, 6, 3, 2) & 1 & (14, 12, 10, 6, 4, 3) & 2 & (14, 12, 11, 9, 6, 1) & 1 \\
(13, 12, 9, 7, 5, 1) & 1 & (14, 12, 10, 6, 5, 2) & 1 & (14, 12, 11, 9, 6, 3) & 1 \\
(13, 12, 9, 8, 5, 2) & 1 & (14, 12, 10, 7, 3, 1) & 1 & (14, 12, 11, 9, 7, 2) & 2 \\
(13, 12, 10, 6, 4, 2) & 1 & (14, 12, 10, 7, 4, 0) & 1 & (14, 12, 11, 9, 7, 4) & 1 \\
(13, 12, 10, 7, 4, 1) & 1 & (14, 12, 10, 7, 4, 2) & 2 & (14, 12, 11, 9, 8, 3) & 1 \\
(13, 12, 10, 7, 4, 3) & 1 & (14, 12, 10, 7, 5, 1) & 2 & (14, 12, 11, 10, 5, 1) & 2 \\
(13, 12, 10, 8, 5, 1) & 1 & (14, 12, 10, 7, 5, 3) & 2 & (14, 12, 11, 10, 7, 3) & 1 \\
(13, 12, 10, 8, 6, 2) & 1 & (14, 12, 10, 7, 6, 2) & 1 & (14, 13, 7, 6, 4, 1) & 1 \\
(13, 12, 10, 9, 4, 1) & 2 & (14, 12, 10, 8, 4, 1) & 3 & (14, 13, 8, 6, 3, 1) & 1 \\
(13, 12, 10, 9, 6, 1) & 1 & (14, 12, 10, 8, 5, 0) & 1 & (14, 13, 8, 7, 4, 1) & 1 \\
(13, 12, 10, 9, 6, 3) & 1 & (14, 12, 10, 8, 5, 2) & 2 & (14, 13, 8, 7, 5, 2) & 1 \\
(13, 12, 11, 6, 5, 2) & 1 & (14, 12, 10, 8, 6, 1) & 2 & (14, 13, 9, 6, 2, 1) & 1 \\
(13, 12, 11, 7, 5, 3) & 1 & (14, 12, 10, 8, 6, 3) & 2 & (14, 13, 9, 6, 3, 2) & 1 \\
(13, 12, 11, 8, 3, 2) & 1 & (14, 12, 10, 8, 7, 2) & 1 & (14, 13, 9, 6, 4, 1) & 2 \\
(13, 12, 11, 8, 5, 4) & 1 & (14, 12, 10, 9, 4, 0) & 2 & (14, 13, 9, 6, 4, 3) & 1 \\
(13, 12, 11, 8, 7, 2) & 1 & (14, 12, 10, 9, 4, 2) & 1 & (14, 13, 9, 7, 3, 1) & 1 \\
(14, 10, 8, 6, 3, 2) & 1 & (14, 12, 10, 9, 5, 1) & 3 & (14, 13, 9, 7, 4, 2) & 1 \\
(14, 11, 8, 7, 3, 2) & 1 & (14, 12, 10, 9, 6, 0) & 1 & (14, 13, 9, 7, 5, 1) & 2 \\
(14, 11, 9, 6, 4, 1) & 1 & (14, 12, 10, 9, 6, 2) & 2 & (14, 13, 9, 8, 3, 0) & 1 \\
(14, 11, 9, 8, 3, 2) & 1 & (14, 12, 10, 9, 7, 1) & 1 & (14, 13, 9, 8, 4, 1) & 3 \\
(14, 11, 10, 6, 4, 2) & 1 & (14, 12, 10, 9, 7, 3) & 2 & (14, 13, 9, 8, 5, 2) & 2 \\
(14, 11, 10, 6, 5, 3) & 1 & (14, 12, 11, 5, 3, 2) & 1 & (14, 13, 9, 8, 6, 1) & 1 \\
(14, 11, 10, 7, 4, 1) & 1 & (14, 12, 11, 6, 3, 1) & 2 & (14, 13, 9, 8, 6, 3) & 1 \\
(14, 11, 10, 7, 5, 2) & 1 & (14, 12, 11, 6, 4, 2) & 2 & (14, 13, 10, 5, 4, 1) & 1 \\
(14, 11, 10, 8, 4, 2) & 1 & (14, 12, 11, 6, 5, 1) & 1 & (14, 13, 10, 6, 2, 0) & 1 \\
(14, 11, 10, 8, 5, 1) & 1 & (14, 12, 11, 6, 5, 3) & 1 & (14, 13, 10, 6, 3, 1) & 2 \\
(14, 11, 10, 9, 4, 3) & 1 & (14, 12, 11, 7, 2, 1) & 1 & (14, 13, 10, 6, 4, 2) & 3 \\
(14, 12, 8, 5, 3, 1) & 1 & (14, 12, 11, 7, 3, 2) & 1 & (14, 13, 10, 6, 5, 1) & 2 \\
(14, 12, 8, 6, 4, 1) & 1 & (14, 12, 11, 7, 4, 1) & 2 & (14, 13, 10, 6, 5, 3) & 1 \\
(14, 12, 8, 7, 4, 0) & 1 & (14, 12, 11, 7, 4, 3) & 1 & (14, 13, 10, 7, 2, 1) & 1 \\
(14, 12, 8, 7, 5, 1) & 1 & (14, 12, 11, 7, 5, 2) & 3 & (14, 13, 10, 7, 3, 2) & 2 \\
(14, 12, 9, 6, 3, 1) & 1 & (14, 12, 11, 7, 5, 4) & 1 & (14, 13, 10, 7, 4, 1) & 3 \\
(14, 12, 9, 6, 4, 2) & 1 & (14, 12, 11, 7, 6, 3) & 1 & (14, 13, 10, 7, 4, 3) & 2 \\
(14, 12, 9, 6, 5, 1) & 1 & (14, 12, 11, 8, 3, 1) & 2 & (14, 13, 10, 7, 5, 0) & 1 \\
(14, 12, 9, 7, 4, 1) & 1 & (14, 12, 11, 8, 4, 2) & 2 & (14, 13, 10, 7, 5, 2) & 2 \\
(14, 12, 9, 7, 5, 0) & 1 & (14, 12, 11, 8, 5, 1) & 3 & (14, 13, 10, 7, 5, 4) & 2 \\
(14, 12, 9, 7, 5, 2) & 1 & (14, 12, 11, 8, 6, 2) & 2 & (14, 13, 10, 7, 6, 1) & 1 \\
(14, 12, 9, 8, 5, 1) & 2 & (14, 12, 11, 8, 6, 4) & 1 & (14, 13, 10, 8, 3, 1) & 2 \\
(14, 12, 9, 8, 6, 2) & 1 & (14, 12, 11, 8, 7, 1) & 1 & (14, 13, 10, 8, 4, 0) & 2 \\
(14, 12, 10, 5, 3, 1) & 1 & (14, 12, 11, 8, 7, 3) & 1 & (14, 13, 10, 8, 4, 2) & 1 \\
(14, 12, 10, 5, 4, 2) & 1 & (14, 12, 11, 9, 3, 2) & 1 & (14, 13, 10, 8, 5, 1) & 5 \\
(14, 12, 10, 6, 2, 1) & 1 & (14, 12, 11, 9, 4, 1) & 1 & (14, 13, 10, 8, 5, 3) & 1 \\
\hline
\end{tabular}
